Searching for Needles in a Haystack: On the Role of Incidental Bilingualism in PaLM's Translation Capability

Large, multilingual language models exhibit surprisingly good zero- or few-shot machine translation capabilities, despite having never seen the intentionally-included translation examples provided to typical neural translation systems. We investigate the role of incidental bilingualism -- the unintentional consumption of bilingual signals, including translation examples -- in explaining the translation capabilities of large language models, taking the Pathways Language Model (PaLM) as a case study. We introduce a mixed-method approach to measure and understand incidental bilingualism at scale. We show that PaLM is exposed to over 30 million translation pairs across at least 44 languages. Furthermore, the amount of incidental bilingual content is highly correlated with the amount of monolingual in-language content for non-English languages. We relate incidental bilingual content to zero-shot prompts and show that it can be used to mine new prompts to improve PaLM's out-of-English zero-shot translation quality. Finally, in a series of small-scale ablations, we show that its presence has a substantial impact on translation capabilities, although this impact diminishes with model scale.

==> (inline-0) <==
\begin{tabular}{lrrrrrl}
    \rowcolor{gray!50}
    % & \textsc{1b} & \textsc{8b} & \textsc{Palm (540B)} \\
    % \textbf{\textsc{#layers}}   & 16 & 32 & 118 \\ 
    % \textbf{\textsc{#heads}} & 8 & 16 & 48 \\
    % \textbf{\textsc{dimension}} & 2,048 & 4,096 & 18,432 \\
    & \textsc{\#layers} & \textsc{\#heads} & \textsc{dimension} & \textsc{data size} & \textsc{computation}\\
    \textbf{\textsc{1B}}   & $16$ & $8$ & $2{,}048$ & $0.1$T & 128 TPUv3 chips for 3 days\\ 
    \textbf{\textsc{8B}} & $32$ & $16$ & $4{,}096$ & $0.1$T & 512 TPUv3 chips for 5 days\\
    \textbf{\textsc{Palm}} & $118$ & $48$ & $18{,}432$ & $2.0$T & See \citet{Chowdhery2022PaLMSL} \\
    \end{tabular}
\begin{tabular}{lcrrrr}
        \rowcolor{gray!50} 
        \textsc{\textbf{language}} & \textsc{\textbf{iso}} & \textsc{\textbf{monolingual}} & \textsc{\textbf{bilingual}} & \textsc{\textbf{translation}} & \textsc{\textbf{parallel texts}} \\   
 
        English   &  \textsc{en} & $2{,}086{,}622{,}555{,}000$ &  &  &  \\\rowcolor{gray!10}
        French    &\textsc{fr} & $109{,}994{,}921$ & $6{,}743{,}637$ & $1{,}929{,}032$ & $6{,}618{,}381$ \\
        German    &\textsc{de} & $100{,}952{,}945$ & $7{,}258{,}561$ & $1{,}826{,}701$ & $5{,}780{,}856$ \\\rowcolor{gray!10}
        Spanish    &\textsc{es} & $75{,}311{,}571$ & $5{,}860{,}634$ & $1{,}538{,}549$ & $5{,}717{,}352$ \\
        Italian    &\textsc{it} & $42{,}071{,}597$ & $2{,}204{,}919$ & $591{,}329$ & $2{,}128{,}730$ \\\rowcolor{gray!10}
        Portuguese  &  \textsc{pt} & $23{,}175{,}895$ & $2{,}685{,}160$ & $317{,}735$ & $1{,}048{,}717$ \\
        Russian    &\textsc{ru} & $18{,}307{,}304$ & $2{,}045{,}770$ & $527{,}159$ & $2{,}142{,}065$ \\\rowcolor{gray!10}
        Chinese    &\textsc{zh} & $16{,}196{,}482$ & $2{,}075{,}947$ & $271{,}496$ & $706{,}948$ \\
        Japanese    &\textsc{ja} & $11{,}364{,}144$ & $1{,}271{,}193$ & $222{,}164$ & $601{,}810$ \\\rowcolor{gray!10}
        Arabic    &\textsc{ar} & $11{,}239{,}689$ & $689{,}215$ & $160{,}554$ & $420{,}851$ \\
        Indonesian &   \textsc{id} & $9{,}294{,}576$ & $1{,}157{,}443$ & $211{,}183$ & $738{,}329$ \\\rowcolor{gray!10}
        Korean    &\textsc{ko} & $8{,}777{,}321$ & $465{,}821$ & $120{,}648$ & $518{,}738$ \\
        Vietnamese &   \textsc{vi} & $8{,}588{,}200$ & $767{,}309$ & $91{,}666$ & $268{,}573$ \\\rowcolor{gray!10}
        Farsi    &\textsc{fa} & $8{,}106{,}752$ & $145{,}498$ & $31{,}685$ & $79{,}731$ \\
        Serbian   & \textsc{sr} & $8{,}092{,}018$ & $70{,}905$ & $17{,}333$ & $49{,}316$ \\\rowcolor{gray!10}
        Ukrainian  &  \textsc{uk} & $5{,}392{,}948$ & $275{,}623$ & $65{,}468$ & $191{,}624$ \\
        Pashto    &\textsc{ps} & $2{,}481{,}255$ & $32{,}304$ & $6{,}208$ & $12{,}841$ \\\rowcolor{gray!10}
        Armenian   & \textsc{hy} & $2{,}251{,}041$ & $92{,}786$ & $24{,}777$ & $65{,}745$ \\
        Hebrew    &\textsc{iw} & $1{,}956{,}133$ & $123{,}641$ & $37{,}904$ & $111{,}172$ \\\rowcolor{gray!10}
        Bulgarian  &  \textsc{bg} & $1{,}702{,}418$ & $119{,}188$ & $30{,}991$ & $83{,}672$ \\
        Kazakh    &\textsc{kk} & $1{,}681{,}552$ & $22{,}784$ & $5{,}826$ & $23{,}800$ \\\rowcolor{gray!10}
        Belarusian &   \textsc{be} & $1{,}681{,}272$ & $47{,}284$ & $11{,}646$ & $35{,}535$ \\
        Hindi    &\textsc{hi} & $1{,}356{,}198$ & $250{,}512$ & $42{,}737$ & $121{,}092$ \\\rowcolor{gray!10}
        Urdu    &\textsc{ur} & $1{,}326{,}867$ & $46{,}973$ & $11{,}564$ & $32{,}654$ \\
        Greek   & \textsc{el} & $1{,}256{,}535$ & $205{,}986$ & $52{,}194$ & $156{,}933$ \\\rowcolor{gray!10}
        Thai    &\textsc{th} & $1{,}169{,}865$ & $79{,}211$ & $11{,}157$ & $28{,}125$ \\
        Macedonian &   \textsc{mk} & $1{,}006{,}741$ & $59{,}532$ & $10{,}885$ & $38{,}521$ \\\rowcolor{gray!10}
        Kyrgyz   & \textsc{ky} & $872{,}384$ & $79{,}955$ & $17{,}107$ & $37{,}484$ \\
        Bengali   & \textsc{bn} & $826{,}933$ & $64{,}012$ & $16{,}138$ & $43{,}046$ \\\rowcolor{gray!10}
        Georgian   & \textsc{ka} & $757{,}142$ & $70{,}220$ & $15{,}457$ & $34{,}939$ \\
        Tajik    &\textsc{tg} & $734{,}888$ & $40{,}146$ & $5{,}503$ & $27{,}889$ \\\rowcolor{gray!10}
        Sindhi    &\textsc{sd} & $695{,}331$ & $36{,}728$ & $5{,}054$ & $11{,}373$ \\
        Nepali   & \textsc{ne} & $676{,}940$ & $59{,}159$ & $12{,}009$ & $30{,}789$ \\\rowcolor{gray!10}
        Tamil   & \textsc{ta} & $667{,}148$ & $47{,}225$ & $13{,}408$ & $41{,}466$ \\
        Mongolian &   \textsc{mn} & $541{,}745$ & $23{,}328$ & $4{,}180$ & $12{,}861$ \\\rowcolor{gray!10}
        Panjabi   & \textsc{pa} & $526{,}042$ & $43{,}196$ & $11{,}592$ & $56{,}377$ \\
        Telugu    &\textsc{te} & $508{,}026$ & $24{,}401$ & $6{,}462$ & $27{,}349$ \\\rowcolor{gray!10}
        Malayalam &   \textsc{ml} & $503{,}762$ & $36{,}652$ & $8{,}235$ & $18{,}412$ \\
        Marathi   & \textsc{mr} & $363{,}791$ & $14{,}544$ & $4{,}209$ & $15{,}684$ \\\rowcolor{gray!10}
        Amharic   & \textsc{am} & $297{,}463$ & $33{,}604$ & $9{,}098$ & $29{,}355$ \\
        Burmese   &\textsc{my} & $278{,}933$ & $12{,}989$ & $2{,}547$ & $7{,}020$ \\\rowcolor{gray!10}
        Kannada   & \textsc{kn} & $231{,}308$ & $12{,}386$ & $3{,}430$ & $11{,}589$ \\
        Sinhala   & \textsc{km} & $152{,}630$ & $9{,}652$ & $15{,}99$ & $5{,}661$ \\\rowcolor{gray!10}
        Gujarati  &  \textsc{gu} & $146{,}990$ & $5{,}662$ & $1{,}514$ & $5{,}333$ \\
        Lao    &\textsc{lo} & $130{,}284$ & $10{,}478$ & $5{,}806$ & $25{,}202$ \\\rowcolor{gray!10}
 
    \end{tabular}
\begin{tabular}{p{4cm}p{14cm}}

    \rowcolor{gray!20}  \multicolumn{2}{c}{\textbf{\textsc{not translation signal}}}
    \\
    
    \addlinespace[0.4em]
     Code-Switching    &
     \textit{\textcolor{purple!85}{Voilà j'ai un problème avec certaines cinématiques du jeu. Je ne peux pas voir l'introduction ni les présentations de races par contre je peux voir les présentations de classes... Si quelqu'un pouvait m'aider ce serait sympa. Merci d'avance.}  I can understand french only a bit... Can you see this folder and if yes is anything into this folder? \textcolor{purple!85}{J'ai bien un dossier raw/fr mais à l'intérieur il n'y a pas introcinematic.}  Well, could take a look into the folder "raw/en" or/and "raw/de", is there a folder called "introcinematic"?  \textcolor{purple!85}{Dans raw/de je n'ai rien non plus mais dans raw/en j'ai bien le dossier.}}\\
     
    \addlinespace[0.4em]
    \cmidrule{2-2}
    \addlinespace[0.4em]
     
     References & 
     \textit{Lagrange derives the integrals of momentum, moment of momentum, and energy, use of special properties of the potential function tends to conceal their meanings. For three bodies, the results are given in § II of his \textcolor{purple!85}{"Essai sur le problcme des trois corps," Prix de Vacad.} sci. Paris  Finally, the principle of virtual work for dynamics, on which the entire \textcolor{purple!85}{Micbanique Analitique} is founded, had been given more than twenty years earlier in §IV of his \textcolor{purple!85}{"Recherchcs sur la libration de la lune, dans lesquelles on tache dc rcsoudre la question proposce par l'Academie royale des sciences pour le prix de 1'annee $1764$," Prix de Vacad.} sci. Paris $9$, $1764$---Euvres $6$, $5-61$).}\\
     
    \addlinespace[0.4em]
    \cmidrule{2-2}
    \addlinespace[0.4em]
     
     Unrelated & \textit{\textcolor{purple!85}{…PICASSO (1881-1973) Autoportrait, 15 ans Né en 1881 à Malaga, il passe sa jeunesse en Espagne. En 1891, son père, peintre, accepte un poste d' enseignant à l'école de dessin "La Corogne", Picasso a 10 ans et il s'exerce au dessin alors qu'il sait à peine lire. En 1895, il s’installe avec sa famille à Barcelone, son père enseigne à l'école très académique des...} This pragmatic viewpoint has been the subject of quite a few post-holiday discussions at Rubberbond. We wanted to explore this in greater depth and find a resolution to the debates we'd had over the years...}\\
     
     %\\\toprule[2pt]
     \addlinespace[1.4em]
     \rowcolor{gray!20}  \multicolumn{2}{c}{\textbf{\textsc{translation signal}}}\\
    \addlinespace[0.4em]

     Translation Pairs & \textit{In 1910 E. Cartan constructed the canonical frame and found the most symmetric case for maximally nonholonomic rank 2 distributions in R5. We solve the analogous problems for rank 2 distributions in Rn for arbitrary n>5. Our method is a kind of symplectification of the problem and it is completely different from the Cartan method of equivalence.
     \textcolor{blue!75}{En 1910 E. Cartan a construit un repère canonique et a trouvé le cas le plus symétrique des distributions de rang 2 et non holonômes de manière maximale dans R5. Nous résolvons ici des problèmes analogues pour les distributions de rang 2 dans Rn avec n>5 arbitraire. Notre méthode est une sorte de symplectification du problème et est complètement différente de la méthode par équivalence de Cartan.} } \\
     
    \addlinespace[0.4em]
    \cmidrule{2-2}
    \addlinespace[0.4em]
    
    Entailment  & \textit{Angels, according to Consuelo's own view, no longer intervene directly in human affairs, making it necessary for humans to help one another: \textcolor{blue!75}{"Dans un temps ou Ton ne croit plus a la reVelation directe et a la manifestation sensible de la Divinite, la protec- tion et le secours du ciel se traduisent sous la forme d'assistance, d'affection et de devouement de la part de nos semblables"} (3: 265). Consuelo is a supreme example of this transfer of the divine role of care and love to man, or more accurately, to woman. Women also play a central role in the other spiritual force celebrated in the novel: art, in particular music: \textcolor{blue!75}{"La musique et la poesie sont les plus hautes expressions de la foi, et la femme douee de genie et de beaute est preteresse, sibylle et iniatiatrice"}}\\
    
    \addlinespace[0.4em]
    \cmidrule{2-2}
    \addlinespace[0.4em]   
    
    Explanation & \textit{Can someone suggest how I can say Sorry, I have been very disorganized recently as I have been busy Thanks. I'm not sure to get what you mean. 
    Do you mean that you've been quite chaotic because of being busy? If yes, I would maybe simply say: \textcolor{blue!75}{"Désolé, j'ai été très désorganisé récemment, du fait d'avoir été occupé".} Sounds however quite "negative".  
    Yes that is what I mean. I have been been very busy and have therefore only just got round to answering a colleagues question. I want to express my apologies and explain that I've been disorganised as things have been choatic in the office. Thanks very much 
    Hmm I don't know how to say it, but \textcolor{blue!75}{désorganisé} when referencing a human being sounds more like a personality trait than like a temporary state, and thus would give a negative image of yourself like mentionned above.} \\
    
    \addlinespace[0.4em]
    \end{tabular}
\begin{tabular}{ll|rr@{\hskip 0.3in}|rrr@{\hskip 0.3in}|rrr@{\hskip 0.3in}|rrr@{\hskip 0.3in}||rr@{\hskip 0.3in}|rrr}
        
    \rowcolor{gray!50}
    & & \multicolumn{2}{c}{\textbf{Default} (\textit{zero})} & \multicolumn{3}{c}{\textbf{Code} (\textit{zero})} & \multicolumn{3}{c}{\textbf{Native} (\textit{zero})} & \multicolumn{3}{c}{\textbf{Translation} (\textit{zero})} & \multicolumn{2}{c}{\textbf{Default} (\textit{few})} & \multicolumn{3}{c}{\textbf{Native} (\textit{few})}\\

    \rowcolor{gray!5}
    & & \multicolumn{1}{c}{\textsc{qual.}} & \multicolumn{1}{c}{\textsc{lang.}\%} & \multicolumn{1}{c}{\textsc{qual.}} & \multicolumn{1}{c}{$\delta$} & \textsc{lang.}\% &  \multicolumn{1}{c}{\textsc{qual.}} & \multicolumn{1}{c}{$\delta$} & \multicolumn{1}{c}{\textsc{lang.}\%} & \multicolumn{1}{c}{\textsc{qual.}} & \multicolumn{1}{c}{$\delta$} & \multicolumn{1}{c}{\textsc{lang.}\%} & \multicolumn{1}{c}{\textsc{qual.}} & \multicolumn{1}{c}{\textsc{lang.}\%} &  \multicolumn{1}{c}{\textsc{qual.}} & \multicolumn{1}{c}{$\delta$} & \multicolumn{1}{c}{\textsc{lang.}\%}\\

    \rowcolor{gray!20}
    \multicolumn{18}{c}{\textsc{en}$\rightarrow$\textsc{xx}} \\
        
      & \textsc{\textbf{fr}} &  $57.8$ & \textcolor{gray}{$79.2$} & $63.6$ & \grpos{5.8}{-0.1}{30} & \textcolor{gray}{$90.4$} & $68.1$ & \grpos{10.3}{-0.1}{30} & \textcolor{gray}{$99.5$} & $65.4$ & \grpos{7.5}{-0.1}{30} & \textcolor{gray}{$94.8$} & $70.7$ & \textcolor{gray}{$99.6$} & $70.9$ & \grpos{0.2}{-0.1}{30} & \textcolor{gray}{$99.7$} \\
    & \textsc{\textbf{de}} &  $52.3$ & \textcolor{gray}{$76.7$} & $59.5$ & \grpos{7.2}{-0.1}{30} & \textcolor{gray}{$92.6$} & $63.0$ & \grpos{10.7}{-0.1}{30} & \textcolor{gray}{$99.7$} & $62.2$ & \grpos{9.9}{-0.1}{30} & \textcolor{gray}{$97.8$} & $65.4$ & \textcolor{gray}{$99.9$} & $65.3$ & \grneg{-0.0}{-50}{0.1} & \textcolor{gray}{$99.9$} \\
    & \textsc{\textbf{es}} &  $49.8$ & \textcolor{gray}{$86.5$} & $51.6$ & \grpos{1.9}{-0.1}{30} & \textcolor{gray}{$91.4$} & $54.4$ & \grpos{4.6}{-0.1}{30} & \textcolor{gray}{$99.5$} & $53.6$ & \grpos{3.8}{-0.1}{30} & \textcolor{gray}{$97.2$} & $56.3$ & \textcolor{gray}{$99.7$} & $56.4$ & \grpos{0.1}{-0.1}{30} & \textcolor{gray}{$99.6$} \\
    & \textsc{\textbf{it}} &  $51.1$ & \textcolor{gray}{$83.4$} & $52.2$ & \grpos{1.1}{-0.1}{30} & \textcolor{gray}{$84.4$} & $57.7$ & \grpos{6.6}{-0.1}{30} & \textcolor{gray}{$99.3$} & $55.0$ & \grpos{3.9}{-0.1}{30} & \textcolor{gray}{$94.8$} & $59.2$ & \textcolor{gray}{$99.7$} & $59.7$ & \grpos{0.5}{-0.1}{30} & \textcolor{gray}{$99.7$} \\
    & \textsc{\textbf{pt}} &  $61.1$ & \textcolor{gray}{$85.0$} & $62.7$ & \grpos{1.6}{-0.1}{30} & \textcolor{gray}{$89.2$} & $69.0$ & \grpos{7.9}{-0.1}{30} & \textcolor{gray}{$99.7$} & $67.0$ & \grpos{5.9}{-0.1}{30} & \textcolor{gray}{$96.4$} & $70.6$ & \textcolor{gray}{$99.7$} & $70.5$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$99.8$} \\
    & \textsc{\textbf{ru}} &  $32.4$ & \textcolor{gray}{$58.1$} & $43.2$ & \grpos{10.8}{-0.1}{30} & \textcolor{gray}{$77.5$} & $55.3$ & \grpos{22.9}{-0.1}{30} & \textcolor{gray}{$99.8$} & $51.3$ & \grpos{18.9}{-0.1}{30} & \textcolor{gray}{$90.0$} & $57.6$ & \textcolor{gray}{$99.9$} & $57.5$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$99.9$} \\
    & \textsc{\textbf{zh}} &  $20.3$ & \textcolor{gray}{$76.0$} & $24.8$ & \grpos{4.5}{-0.1}{30} & \textcolor{gray}{$83.5$} & $29.2$ & \grpos{8.9}{-0.1}{30} & \textcolor{gray}{$99.9$} & $31.3$ & \grpos{11.0}{-0.1}{30} & \textcolor{gray}{$99.6$} & $37.0$ & \textcolor{gray}{$100.0$} & $36.9$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{ja}} &  $22.2$ & \textcolor{gray}{$75.1$} & $13.9$ & \grneg{-8.3}{-50}{0.1} & \textcolor{gray}{$49.1$} & $33.8$ & \grpos{11.6}{-0.1}{30} & \textcolor{gray}{$100.0$} & $33.7$ & \grpos{11.6}{-0.1}{30} & \textcolor{gray}{$99.0$} & $40.1$ & \textcolor{gray}{$100.0$} & $39.9$ & \grneg{-0.2}{-50}{0.1} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{ar}} &  $20.0$ & \textcolor{gray}{$39.4$} & $0.7$ & \grneg{-19.2}{-50}{0.1} & \textcolor{gray}{$0.1$} & $50.9$ & \grpos{31.0}{-0.1}{30} & \textcolor{gray}{$98.8$} & $39.2$ & \grpos{19.3}{-0.1}{30} & \textcolor{gray}{$73.0$} & $53.7$ & \textcolor{gray}{$100.0$} & $53.7$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{id}} &  $58.9$ & \textcolor{gray}{$81.4$} & $12.2$ & \grneg{-46.7}{-50}{0.1} & \textcolor{gray}{$3.3$} & $27.3$ & \grneg{-31.6}{-50}{0.1} & \textcolor{gray}{$26.8$} & $60.3$ & \grpos{1.4}{-0.1}{30} & \textcolor{gray}{$68.3$} & $68.8$ & \textcolor{gray}{$96.9$} & $68.7$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$97.0$} \\
    & \textsc{\textbf{ko}} &  $16.4$ & \textcolor{gray}{$63.1$} & $18.3$ & \grpos{1.9}{-0.1}{30} & \textcolor{gray}{$64.4$} & $29.2$ & \grpos{12.7}{-0.1}{30} & \textcolor{gray}{$99.8$} & $30.0$ & \grpos{13.5}{-0.1}{30} & \textcolor{gray}{$96.9$} & $33.6$ & \textcolor{gray}{$100.0$} & $34.2$ & \grpos{0.6}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{vi}} &  $41.5$ & \textcolor{gray}{$68.9$} & $10.1$ & \grneg{-31.4}{-50}{0.1} & \textcolor{gray}{$0.0$} & $55.8$ & \grpos{14.3}{-0.1}{30} & \textcolor{gray}{$99.5$} & $55.5$ & \grpos{14.0}{-0.1}{30} & \textcolor{gray}{$98.1$} & $57.9$ & \textcolor{gray}{$100.0$} & $57.8$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{fa}} &  $24.7$ & \textcolor{gray}{$51.2$} & $1.1$ & \grneg{-23.6}{-50}{0.1} & \textcolor{gray}{$0.3$} & $47.5$ & \grpos{22.7}{-0.1}{30} & \textcolor{gray}{$98.3$} & $42.9$ & \grpos{18.2}{-0.1}{30} & \textcolor{gray}{$85.1$} & $51.4$ & \textcolor{gray}{$100.0$} & $51.2$ & \grneg{-0.2}{-50}{0.1} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{sr}} &  $3.3$ & \textcolor{gray}{$48.5$} & $1.0$ & \grneg{-2.3}{-50}{0.1} & \textcolor{gray}{$0.4$} & $55.3$ & \grpos{52.1}{-0.1}{30} & \textcolor{gray}{$98.7$} & $29.1$ & \grpos{25.8}{-0.1}{30} & \textcolor{gray}{$2.0$} & $59.9$ & \textcolor{gray}{$100.0$} & $60.0$ & \grpos{0.1}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{uk}} &  $35.5$ & \textcolor{gray}{$66.0$} & $0.6$ & \grneg{-34.9}{-50}{0.1} & \textcolor{gray}{$0.0$} & $54.0$ & \grpos{18.5}{-0.1}{30} & \textcolor{gray}{$99.9$} & $50.4$ & \grpos{14.9}{-0.1}{30} & \textcolor{gray}{$90.5$} & $56.6$ & \textcolor{gray}{$100.0$} & $56.5$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{ps}} &  $20.0$ & \textcolor{gray}{$64.7$} & $1.2$ & \grneg{-18.8}{-50}{0.1} & \textcolor{gray}{$0.0$} & $28.5$ & \grpos{8.5}{-0.1}{30} & \textcolor{gray}{$99.9$} & $30.8$ & \grpos{10.7}{-0.1}{30} & \textcolor{gray}{$99.0$} & $33.6$ & \textcolor{gray}{$99.9$} & $34.4$ & \grpos{0.8}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{hy}} &  $30.5$ & \textcolor{gray}{$62.1$} & $1.1$ & \grneg{-29.4}{-50}{0.1} & \textcolor{gray}{$1.6$} & $50.0$ & \grpos{19.5}{-0.1}{30} & \textcolor{gray}{$99.5$} & $47.2$ & \grpos{16.7}{-0.1}{30} & \textcolor{gray}{$92.8$} & $54.7$ & \textcolor{gray}{$100.0$} & $54.4$ & \grneg{-0.3}{-50}{0.1} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{iw}} &  $23.0$ & \textcolor{gray}{$46.6$} & $1.0$ & \grneg{-22.0}{-50}{0.1} & \textcolor{gray}{$0.0$} & $51.8$ & \grpos{28.9}{-0.1}{30} & \textcolor{gray}{$99.1$} & $43.4$ & \grpos{20.4}{-0.1}{30} & \textcolor{gray}{$88.1$} & $55.9$ & \textcolor{gray}{$99.6$} & $55.9$ & \grneg{-0.0}{-50}{0.1} & \textcolor{gray}{$99.8$} \\
    & \textsc{\textbf{bg}} &  $43.7$ & \textcolor{gray}{$74.1$} & $31.1$ & \grneg{-12.6}{-50}{0.1} & \textcolor{gray}{$49.7$} & $59.6$ & \grpos{15.9}{-0.1}{30} & \textcolor{gray}{$99.8$} & $47.1$ & \grpos{3.4}{-0.1}{30} & \textcolor{gray}{$57.7$} & $62.8$ & \textcolor{gray}{$100.0$} & $62.5$ & \grneg{-0.2}{-50}{0.1} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{kk}} &  $29.9$ & \textcolor{gray}{$71.1$} & $0.7$ & \grneg{-29.2}{-50}{0.1} & \textcolor{gray}{$0.0$} & $42.2$ & \grpos{12.3}{-0.1}{30} & \textcolor{gray}{$98.7$} & $33.5$ & \grpos{3.6}{-0.1}{30} & \textcolor{gray}{$73.9$} & $49.7$ & \textcolor{gray}{$100.0$} & $49.8$ & \grpos{0.1}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{be}} &  $32.7$ & \textcolor{gray}{$78.3$} & $0.7$ & \grneg{-32.0}{-50}{0.1} & \textcolor{gray}{$0.0$} & $41.5$ & \grpos{8.9}{-0.1}{30} & \textcolor{gray}{$99.9$} & $39.0$ & \grpos{6.3}{-0.1}{30} & \textcolor{gray}{$90.7$} & $44.0$ & \textcolor{gray}{$100.0$} & $44.0$ & \grpos{0.0}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{hi}} &  $31.7$ & \textcolor{gray}{$65.8$} & $1.1$ & \grneg{-30.6}{-50}{0.1} & \textcolor{gray}{$1.2$} & $46.7$ & \grpos{15.0}{-0.1}{30} & \textcolor{gray}{$99.0$} & $34.9$ & \grpos{3.2}{-0.1}{30} & \textcolor{gray}{$63.3$} & $51.6$ & \textcolor{gray}{$99.9$} & $51.3$ & \grneg{-0.3}{-50}{0.1} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{ur}} &  $21.2$ & \textcolor{gray}{$49.6$} & $0.4$ & \grneg{-20.8}{-50}{0.1} & \textcolor{gray}{$0.0$} & $40.5$ & \grpos{19.2}{-0.1}{30} & \textcolor{gray}{$98.5$} & $36.8$ & \grpos{15.5}{-0.1}{30} & \textcolor{gray}{$87.3$} & $44.7$ & \textcolor{gray}{$100.0$} & $44.9$ & \grpos{0.1}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{el}} &  $26.6$ & \textcolor{gray}{$55.8$} & $18.6$ & \grneg{-7.9}{-50}{0.1} & \textcolor{gray}{$37.5$} & $49.1$ & \grpos{22.6}{-0.1}{30} & \textcolor{gray}{$100.0$} & $46.2$ & \grpos{19.7}{-0.1}{30} & \textcolor{gray}{$92.6$} & $51.1$ & \textcolor{gray}{$100.0$} & $51.2$ & \grpos{0.1}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{th}} &  $34.8$ & \textcolor{gray}{$81.1$} & $3.4$ & \grneg{-31.4}{-50}{0.1} & \textcolor{gray}{$5.7$} & $48.7$ & \grpos{13.9}{-0.1}{30} & \textcolor{gray}{$99.9$} & $50.5$ & \grpos{15.8}{-0.1}{30} & \textcolor{gray}{$99.9$} & $52.4$ & \textcolor{gray}{$100.0$} & $52.7$ & \grpos{0.4}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{mk}} &  $47.6$ & \textcolor{gray}{$81.3$} & $1.9$ & \grneg{-45.7}{-50}{0.1} & \textcolor{gray}{$2.3$} & $58.1$ & \grpos{10.5}{-0.1}{30} & \textcolor{gray}{$99.6$} & $40.1$ & \grneg{-7.5}{-50}{0.1} & \textcolor{gray}{$30.0$} & $60.6$ & \textcolor{gray}{$99.9$} & $60.8$ & \grpos{0.2}{-0.1}{30} & \textcolor{gray}{$99.9$} \\
    & \textsc{\textbf{ky}} &  $18.4$ & \textcolor{gray}{$54.8$} & $0.7$ & \grneg{-17.7}{-50}{0.1} & \textcolor{gray}{$0.1$} & $33.0$ & \grpos{14.7}{-0.1}{30} & \textcolor{gray}{$87.7$} & $34.8$ & \grpos{16.5}{-0.1}{30} & \textcolor{gray}{$85.9$} & $43.2$ & \textcolor{gray}{$100.0$} & $42.9$ & \grneg{-0.3}{-50}{0.1} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{bn}} &  $27.8$ & \textcolor{gray}{$66.5$} & $0.5$ & \grneg{-27.3}{-50}{0.1} & \textcolor{gray}{$0.2$} & $43.5$ & \grpos{15.7}{-0.1}{30} & \textcolor{gray}{$99.5$} & $40.6$ & \grpos{12.8}{-0.1}{30} & \textcolor{gray}{$90.4$} & $47.2$ & \textcolor{gray}{$100.0$} & $47.1$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{ka}} &  $29.5$ & \textcolor{gray}{$73.7$} & $0.8$ & \grneg{-28.6}{-50}{0.1} & \textcolor{gray}{$0.2$} & $43.1$ & \grpos{13.6}{-0.1}{30} & \textcolor{gray}{$99.6$} & $40.0$ & \grpos{10.5}{-0.1}{30} & \textcolor{gray}{$89.5$} & $48.1$ & \textcolor{gray}{$100.0$} & $48.2$ & \grpos{0.1}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{tg}} &  $29.6$ & \textcolor{gray}{$70.4$} & $0.8$ & \grneg{-28.7}{-50}{0.1} & \textcolor{gray}{$0.0$} & $44.1$ & \grpos{14.6}{-0.1}{30} & \textcolor{gray}{$97.8$} & $44.0$ & \grpos{14.4}{-0.1}{30} & \textcolor{gray}{$94.7$} & $49.1$ & \textcolor{gray}{$100.0$} & $49.0$ & \grneg{-0.0}{-50}{0.1} & \textcolor{gray}{$99.9$} \\
    & \textsc{\textbf{sd}} &  $24.1$ & \textcolor{gray}{$65.3$} & $0.7$ & \grneg{-23.4}{-50}{0.1} & \textcolor{gray}{$0.0$} & $39.5$ & \grpos{15.3}{-0.1}{30} & \textcolor{gray}{$97.9$} & $33.6$ & \grpos{9.5}{-0.1}{30} & \textcolor{gray}{$81.0$} & $45.1$ & \textcolor{gray}{$100.0$} & $45.3$ & \grpos{0.2}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{ne}} &  $26.4$ & \textcolor{gray}{$63.4$} & $0.8$ & \grneg{-25.6}{-50}{0.1} & \textcolor{gray}{$0.0$} & $41.3$ & \grpos{14.9}{-0.1}{30} & \textcolor{gray}{$94.6$} & $23.2$ & \grneg{-3.2}{-50}{0.1} & \textcolor{gray}{$11.4$} & $48.4$ & \textcolor{gray}{$99.8$} & $48.5$ & \grpos{0.1}{-0.1}{30} & \textcolor{gray}{$99.8$} \\
    & \textsc{\textbf{ta}} &  $31.3$ & \textcolor{gray}{$69.5$} & $0.6$ & \grneg{-30.8}{-50}{0.1} & \textcolor{gray}{$0.0$} & $47.2$ & \grpos{15.9}{-0.1}{30} & \textcolor{gray}{$99.0$} & $44.0$ & \grpos{12.7}{-0.1}{30} & \textcolor{gray}{$90.6$} & $51.2$ & \textcolor{gray}{$100.0$} & $51.6$ & \grpos{0.4}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{mn}} &  $20.9$ & \textcolor{gray}{$68.0$} & $0.6$ & \grneg{-20.3}{-50}{0.1} & \textcolor{gray}{$0.3$} & $32.5$ & \grpos{11.5}{-0.1}{30} & \textcolor{gray}{$99.6$} & $23.8$ & \grpos{2.9}{-0.1}{30} & \textcolor{gray}{$69.3$} & $40.4$ & \textcolor{gray}{$99.9$} & $40.4$ & \grneg{-0.0}{-50}{0.1} & \textcolor{gray}{$99.9$} \\
    & \textsc{\textbf{pa}} &  $20.6$ & \textcolor{gray}{$50.3$} & $0.6$ & \grneg{-20.0}{-50}{0.1} & \textcolor{gray}{$0.0$} & $41.3$ & \grpos{20.6}{-0.1}{30} & \textcolor{gray}{$99.5$} & $40.9$ & \grpos{20.3}{-0.1}{30} & \textcolor{gray}{$94.8$} & $45.1$ & \textcolor{gray}{$100.0$} & $45.1$ & \grpos{0.0}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{te}} &  $34.9$ & \textcolor{gray}{$84.2$} & $1.3$ & \grneg{-33.6}{-50}{0.1} & \textcolor{gray}{$0.0$} & $42.8$ & \grpos{7.9}{-0.1}{30} & \textcolor{gray}{$99.7$} & $37.0$ & \grpos{2.1}{-0.1}{30} & \textcolor{gray}{$84.0$} & $50.3$ & \textcolor{gray}{$100.0$} & $50.4$ & \grpos{0.0}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{ml}} &  $30.8$ & \textcolor{gray}{$73.0$} & $0.5$ & \grneg{-30.2}{-50}{0.1} & \textcolor{gray}{$0.0$} & $43.2$ & \grpos{12.5}{-0.1}{30} & \textcolor{gray}{$99.7$} & $42.6$ & \grpos{11.9}{-0.1}{30} & \textcolor{gray}{$95.8$} & $48.9$ & \textcolor{gray}{$100.0$} & $49.0$ & \grpos{0.0}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{mr}} &  $26.3$ & \textcolor{gray}{$67.3$} & $0.5$ & \grneg{-25.8}{-50}{0.1} & \textcolor{gray}{$0.0$} & $36.0$ & \grpos{9.7}{-0.1}{30} & \textcolor{gray}{$94.6$} & $33.4$ & \grpos{7.1}{-0.1}{30} & \textcolor{gray}{$74.6$} & $43.4$ & \textcolor{gray}{$99.9$} & $43.7$ & \grpos{0.2}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{am}} &  $15.2$ & \textcolor{gray}{$76.6$} & $0.6$ & \grneg{-14.6}{-50}{0.1} & \textcolor{gray}{$0.0$} & $23.6$ & \grpos{8.4}{-0.1}{30} & \textcolor{gray}{$97.2$} & $16.1$ & \grpos{0.9}{-0.1}{30} & \textcolor{gray}{$60.5$} & $30.6$ & \textcolor{gray}{$99.9$} & $30.2$ & \grneg{-0.4}{-50}{0.1} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{my}} &  $23.4$ & \textcolor{gray}{$67.7$} & $0.6$ & \grneg{-22.8}{-50}{0.1} & \textcolor{gray}{$0.1$} & $38.0$ & \grpos{14.7}{-0.1}{30} & \textcolor{gray}{$99.8$} & $38.3$ & \grpos{15.0}{-0.1}{30} & \textcolor{gray}{$98.5$} & $43.8$ & \textcolor{gray}{$100.0$} & $43.9$ & \grpos{0.1}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{kn}} &  $30.5$ & \textcolor{gray}{$71.6$} & $0.7$ & \grneg{-29.9}{-50}{0.1} & \textcolor{gray}{$0.1$} & $44.2$ & \grpos{13.7}{-0.1}{30} & \textcolor{gray}{$100.0$} & $44.8$ & \grpos{14.2}{-0.1}{30} & \textcolor{gray}{$98.1$} & $49.0$ & \textcolor{gray}{$100.0$} & $48.9$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{km}} &  $28.6$ & \textcolor{gray}{$84.2$} & $2.0$ & \grneg{-26.6}{-50}{0.1} & \textcolor{gray}{$0.0$} & $37.7$ & \grpos{9.1}{-0.1}{30} & \textcolor{gray}{$99.9$} & $37.9$ & \grpos{9.3}{-0.1}{30} & \textcolor{gray}{$99.5$} & $39.3$ & \textcolor{gray}{$100.0$} & $39.4$ & \grpos{0.1}{-0.1}{30} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{gu}} &  $30.8$ & \textcolor{gray}{$83.1$} & $1.1$ & \grneg{-29.8}{-50}{0.1} & \textcolor{gray}{$0.9$} & $39.2$ & \grpos{8.4}{-0.1}{30} & \textcolor{gray}{$99.9$} & $37.9$ & \grpos{7.1}{-0.1}{30} & \textcolor{gray}{$96.8$} & $44.4$ & \textcolor{gray}{$100.0$} & $44.4$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$100.0$} \\
    & \textsc{\textbf{lo}} &  $30.9$ & \textcolor{gray}{$80.2$} & $3.5$ & \grneg{-27.4}{-50}{0.1} & \textcolor{gray}{$0.0$} & $40.5$ & \grpos{9.6}{-0.1}{30} & \textcolor{gray}{$99.6$} & $43.2$ & \grpos{12.3}{-0.1}{30} & \textcolor{gray}{$98.8$} & $46.0$ & \textcolor{gray}{$99.8$} & $45.8$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$99.9$} \\

    \addlinespace[0.1cm]
    \rowcolor{gray!20}
    \multicolumn{18}{c}{\textsc{xx}$\rightarrow$\textsc{en}} \\
    
    & \textsc{\textbf{fr}} &  $44.9$ & \textcolor{gray}{$99.6$} & $45.7$ & \grpos{0.8}{-0.1}{30} & \textcolor{gray}{$99.6$} & $45.2$ & \grpos{0.3}{-0.1}{30} & \textcolor{gray}{$99.6$} & $42.5$ & \grneg{-2.4}{-50}{0.1} & \textcolor{gray}{$99.5$} & $47.2$ & \textcolor{gray}{$99.6$} & $47.6$ & \grpos{0.5}{-0.1}{30} & \textcolor{gray}{$99.6$} \\
    & \textsc{\textbf{de}} &  $43.7$ & \textcolor{gray}{$99.7$} & $44.2$ & \grpos{0.5}{-0.1}{30} & \textcolor{gray}{$99.5$} & $44.1$ & \grpos{0.5}{-0.1}{30} & \textcolor{gray}{$99.8$} & $41.5$ & \grneg{-2.1}{-50}{0.1} & \textcolor{gray}{$99.1$} & $45.9$ & \textcolor{gray}{$99.8$} & $46.0$ & \grpos{0.1}{-0.1}{30} & \textcolor{gray}{$99.8$} \\
    & \textsc{\textbf{es}} &  $29.4$ & \textcolor{gray}{$99.8$} & $30.1$ & \grpos{0.7}{-0.1}{30} & \textcolor{gray}{$99.6$} & $29.2$ & \grneg{-0.2}{-50}{0.1} & \textcolor{gray}{$99.6$} & $27.4$ & \grneg{-2.0}{-50}{0.1} & \textcolor{gray}{$99.4$} & $32.9$ & \textcolor{gray}{$99.6$} & $33.5$ & \grpos{0.6}{-0.1}{30} & \textcolor{gray}{$99.6$} \\
    & \textsc{\textbf{it}} &  $32.5$ & \textcolor{gray}{$99.7$} & $34.1$ & \grpos{1.6}{-0.1}{30} & \textcolor{gray}{$99.6$} & $32.2$ & \grneg{-0.3}{-50}{0.1} & \textcolor{gray}{$99.6$} & $30.2$ & \grneg{-2.4}{-50}{0.1} & \textcolor{gray}{$98.5$} & $36.4$ & \textcolor{gray}{$99.6$} & $36.2$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$99.6$} \\
    & \textsc{\textbf{pt}} &  $49.1$ & \textcolor{gray}{$99.7$} & $49.8$ & \grpos{0.7}{-0.1}{30} & \textcolor{gray}{$99.6$} & $49.1$ & \grpos{0.0}{-0.1}{30} & \textcolor{gray}{$99.7$} & $46.5$ & \grneg{-2.6}{-50}{0.1} & \textcolor{gray}{$98.9$} & $50.9$ & \textcolor{gray}{$99.7$} & $51.5$ & \grpos{0.6}{-0.1}{30} & \textcolor{gray}{$99.7$} \\
    & \textsc{\textbf{ru}} &  $34.8$ & \textcolor{gray}{$99.6$} & $36.1$ & \grpos{1.3}{-0.1}{30} & \textcolor{gray}{$99.6$} & $35.3$ & \grpos{0.5}{-0.1}{30} & \textcolor{gray}{$99.5$} & $33.2$ & \grneg{-1.6}{-50}{0.1} & \textcolor{gray}{$97.9$} & $38.5$ & \textcolor{gray}{$99.7$} & $38.2$ & \grneg{-0.4}{-50}{0.1} & \textcolor{gray}{$99.6$} \\
    & \textsc{\textbf{zh}} &  $28.5$ & \textcolor{gray}{$99.1$} & $26.5$ & \grneg{-2.0}{-50}{0.1} & \textcolor{gray}{$92.3$} & $29.2$ & \grpos{0.8}{-0.1}{30} & \textcolor{gray}{$98.9$} & $27.4$ & \grneg{-1.1}{-50}{0.1} & \textcolor{gray}{$95.2$} & $31.3$ & \textcolor{gray}{$99.5$} & $31.4$ & \grpos{0.0}{-0.1}{30} & \textcolor{gray}{$99.6$} \\
    & \textsc{\textbf{ja}} &  $26.9$ & \textcolor{gray}{$99.5$} & $26.4$ & \grneg{-0.4}{-50}{0.1} & \textcolor{gray}{$96.7$} & $27.8$ & \grpos{1.0}{-0.1}{30} & \textcolor{gray}{$99.6$} & $25.6$ & \grneg{-1.2}{-50}{0.1} & \textcolor{gray}{$96.6$} & $30.0$ & \textcolor{gray}{$99.7$} & $30.0$ & \grpos{0.0}{-0.1}{30} & \textcolor{gray}{$99.7$} \\
    & \textsc{\textbf{ar}} &  $39.4$ & \textcolor{gray}{$99.6$} & $39.5$ & \grpos{0.1}{-0.1}{30} & \textcolor{gray}{$95.2$} & $37.2$ & \grneg{-2.2}{-50}{0.1} & \textcolor{gray}{$98.8$} & $38.8$ & \grneg{-0.6}{-50}{0.1} & \textcolor{gray}{$98.2$} & $43.0$ & \textcolor{gray}{$99.7$} & $43.2$ & \grpos{0.1}{-0.1}{30} & \textcolor{gray}{$99.5$} \\
    & \textsc{\textbf{id}} &  $44.0$ & \textcolor{gray}{$99.3$} & $40.4$ & \grneg{-3.6}{-50}{0.1} & \textcolor{gray}{$96.8$} & $40.1$ & \grneg{-4.0}{-50}{0.1} & \textcolor{gray}{$96.1$} & $39.1$ & \grneg{-4.9}{-50}{0.1} & \textcolor{gray}{$91.5$} & $46.8$ & \textcolor{gray}{$99.6$} & $46.6$ & \grneg{-0.2}{-50}{0.1} & \textcolor{gray}{$99.5$} \\
    & \textsc{\textbf{ko}} &  $28.9$ & \textcolor{gray}{$99.7$} & $27.0$ & \grneg{-1.9}{-50}{0.1} & \textcolor{gray}{$94.4$} & $29.4$ & \grpos{0.5}{-0.1}{30} & \textcolor{gray}{$99.3$} & $27.8$ & \grneg{-1.1}{-50}{0.1} & \textcolor{gray}{$95.8$} & $31.7$ & \textcolor{gray}{$99.5$} & $31.4$ & \grneg{-0.2}{-50}{0.1} & \textcolor{gray}{$99.4$} \\
    & \textsc{\textbf{vi}} &  $37.2$ & \textcolor{gray}{$99.4$} & $23.0$ & \grneg{-14.2}{-50}{0.1} & \textcolor{gray}{$69.8$} & $37.5$ & \grpos{0.3}{-0.1}{30} & \textcolor{gray}{$99.4$} & $34.4$ & \grneg{-2.8}{-50}{0.1} & \textcolor{gray}{$93.0$} & $39.5$ & \textcolor{gray}{$99.4$} & $39.4$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$99.5$} \\
    & \textsc{\textbf{fa}} &  $35.5$ & \textcolor{gray}{$99.6$} & $33.3$ & \grneg{-2.2}{-50}{0.1} & \textcolor{gray}{$93.3$} & $34.3$ & \grneg{-1.1}{-50}{0.1} & \textcolor{gray}{$99.5$} & $34.8$ & \grneg{-0.7}{-50}{0.1} & \textcolor{gray}{$95.9$} & $39.3$ & \textcolor{gray}{$99.6$} & $39.3$ & \grneg{-0.0}{-50}{0.1} & \textcolor{gray}{$99.6$} \\
    & \textsc{\textbf{sr}} &  $43.6$ & \textcolor{gray}{$99.7$} & $43.1$ & \grneg{-0.4}{-50}{0.1} & \textcolor{gray}{$98.4$} & $44.5$ & \grpos{0.9}{-0.1}{30} & \textcolor{gray}{$99.8$} & $41.7$ & \grneg{-1.9}{-50}{0.1} & \textcolor{gray}{$95.4$} & $46.5$ & \textcolor{gray}{$99.8$} & $46.5$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$99.8$} \\
    & \textsc{\textbf{uk}} &  $38.5$ & \textcolor{gray}{$99.6$} & $37.7$ & \grneg{-0.8}{-50}{0.1} & \textcolor{gray}{$97.6$} & $38.6$ & \grpos{0.2}{-0.1}{30} & \textcolor{gray}{$99.7$} & $37.0$ & \grneg{-1.5}{-50}{0.1} & \textcolor{gray}{$94.0$} & $42.0$ & \textcolor{gray}{$99.7$} & $42.3$ & \grpos{0.2}{-0.1}{30} & \textcolor{gray}{$99.7$} \\
    & \textsc{\textbf{ps}} &  $28.3$ & \textcolor{gray}{$99.3$} & $16.8$ & \grneg{-11.5}{-50}{0.1} & \textcolor{gray}{$95.2$} & $28.0$ & \grneg{-0.3}{-50}{0.1} & \textcolor{gray}{$99.3$} & $28.9$ & \grpos{0.6}{-0.1}{30} & \textcolor{gray}{$93.8$} & $33.9$ & \textcolor{gray}{$99.7$} & $34.0$ & \grpos{0.1}{-0.1}{30} & \textcolor{gray}{$99.5$} \\
    & \textsc{\textbf{hy}} &  $37.7$ & \textcolor{gray}{$99.4$} & $31.6$ & \grneg{-6.2}{-50}{0.1} & \textcolor{gray}{$92.6$} & $17.9$ & \grneg{-19.9}{-50}{0.1} & \textcolor{gray}{$97.6$} & $36.6$ & \grneg{-1.1}{-50}{0.1} & \textcolor{gray}{$93.8$} & $40.9$ & \textcolor{gray}{$99.5$} & $41.1$ & \grpos{0.2}{-0.1}{30} & \textcolor{gray}{$99.5$} \\
    & \textsc{\textbf{iw}} &  $42.9$ & \textcolor{gray}{$99.5$} & $41.8$ & \grneg{-1.1}{-50}{0.1} & \textcolor{gray}{$94.9$} & $42.5$ & \grneg{-0.4}{-50}{0.1} & \textcolor{gray}{$99.3$} & $41.5$ & \grneg{-1.4}{-50}{0.1} & \textcolor{gray}{$92.4$} & $46.0$ & \textcolor{gray}{$99.7$} & $46.4$ & \grpos{0.4}{-0.1}{30} & \textcolor{gray}{$99.6$} \\
    & \textsc{\textbf{bg}} &  $40.6$ & \textcolor{gray}{$99.6$} & $40.7$ & \grpos{0.1}{-0.1}{30} & \textcolor{gray}{$99.4$} & $41.2$ & \grpos{0.6}{-0.1}{30} & \textcolor{gray}{$99.5$} & $38.4$ & \grneg{-2.2}{-50}{0.1} & \textcolor{gray}{$97.0$} & $42.9$ & \textcolor{gray}{$99.6$} & $43.4$ & \grpos{0.5}{-0.1}{30} & \textcolor{gray}{$99.6$} \\
    & \textsc{\textbf{kk}} &  $29.8$ & \textcolor{gray}{$99.6$} & $26.2$ & \grneg{-3.6}{-50}{0.1} & \textcolor{gray}{$93.5$} & $27.1$ & \grneg{-2.7}{-50}{0.1} & \textcolor{gray}{$99.2$} & $27.8$ & \grneg{-2.0}{-50}{0.1} & \textcolor{gray}{$92.6$} & $34.3$ & \textcolor{gray}{$99.9$} & $34.3$ & \grpos{0.0}{-0.1}{30} & \textcolor{gray}{$99.8$} \\
    & \textsc{\textbf{be}} &  $20.4$ & \textcolor{gray}{$99.6$} & $22.3$ & \grpos{1.9}{-0.1}{30} & \textcolor{gray}{$99.4$} & $19.9$ & \grneg{-0.6}{-50}{0.1} & \textcolor{gray}{$99.6$} & $17.8$ & \grneg{-2.6}{-50}{0.1} & \textcolor{gray}{$83.1$} & $24.2$ & \textcolor{gray}{$99.7$} & $24.1$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$99.6$} \\
    & \textsc{\textbf{hi}} &  $36.5$ & \textcolor{gray}{$99.3$} & $34.2$ & \grneg{-2.2}{-50}{0.1} & \textcolor{gray}{$96.6$} & $32.1$ & \grneg{-4.4}{-50}{0.1} & \textcolor{gray}{$98.9$} & $30.2$ & \grneg{-6.3}{-50}{0.1} & \textcolor{gray}{$85.2$} & $40.2$ & \textcolor{gray}{$99.6$} & $39.6$ & \grneg{-0.6}{-50}{0.1} & \textcolor{gray}{$99.3$} \\
    & \textsc{\textbf{ur}} &  $31.3$ & \textcolor{gray}{$99.5$} & $30.2$ & \grneg{-1.2}{-50}{0.1} & \textcolor{gray}{$97.3$} & $30.2$ & \grneg{-1.2}{-50}{0.1} & \textcolor{gray}{$99.4$} & $29.9$ & \grneg{-1.4}{-50}{0.1} & \textcolor{gray}{$92.5$} & $35.7$ & \textcolor{gray}{$99.7$} & $35.4$ & \grneg{-0.3}{-50}{0.1} & \textcolor{gray}{$99.8$} \\
    & \textsc{\textbf{el}} &  $35.5$ & \textcolor{gray}{$99.8$} & $34.8$ & \grneg{-0.8}{-50}{0.1} & \textcolor{gray}{$96.4$} & $35.8$ & \grpos{0.3}{-0.1}{30} & \textcolor{gray}{$99.7$} & $33.7$ & \grneg{-1.8}{-50}{0.1} & \textcolor{gray}{$99.5$} & $38.5$ & \textcolor{gray}{$99.7$} & $38.7$ & \grpos{0.2}{-0.1}{30} & \textcolor{gray}{$99.7$} \\
    & \textsc{\textbf{th}} &  $28.1$ & \textcolor{gray}{$99.1$} & $25.6$ & \grneg{-2.5}{-50}{0.1} & \textcolor{gray}{$86.6$} & $28.0$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$98.9$} & $27.1$ & \grneg{-1.0}{-50}{0.1} & \textcolor{gray}{$91.4$} & $33.0$ & \textcolor{gray}{$99.7$} & $33.2$ & \grpos{0.2}{-0.1}{30} & \textcolor{gray}{$99.5$} \\
    & \textsc{\textbf{mk}} &  $43.2$ & \textcolor{gray}{$99.5$} & $42.0$ & \grneg{-1.1}{-50}{0.1} & \textcolor{gray}{$96.3$} & $42.8$ & \grneg{-0.4}{-50}{0.1} & \textcolor{gray}{$99.5$} & $40.4$ & \grneg{-2.8}{-50}{0.1} & \textcolor{gray}{$94.6$} & $45.9$ & \textcolor{gray}{$99.6$} & $45.6$ & \grneg{-0.2}{-50}{0.1} & \textcolor{gray}{$99.5$} \\
    & \textsc{\textbf{ky}} &  $21.1$ & \textcolor{gray}{$99.6$} & $19.1$ & \grneg{-2.1}{-50}{0.1} & \textcolor{gray}{$95.8$} & $20.6$ & \grneg{-0.5}{-50}{0.1} & \textcolor{gray}{$99.5$} & $16.9$ & \grneg{-4.2}{-50}{0.1} & \textcolor{gray}{$84.8$} & $25.2$ & \textcolor{gray}{$99.8$} & $24.6$ & \grneg{-0.6}{-50}{0.1} & \textcolor{gray}{$99.7$} \\
    & \textsc{\textbf{bn}} &  $30.8$ & \textcolor{gray}{$99.3$} & $29.6$ & \grneg{-1.1}{-50}{0.1} & \textcolor{gray}{$97.3$} & $28.6$ & \grneg{-2.2}{-50}{0.1} & \textcolor{gray}{$99.0$} & $30.6$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$97.7$} & $35.4$ & \textcolor{gray}{$99.8$} & $35.3$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$99.7$} \\
    & \textsc{\textbf{ka}} &  $26.7$ & \textcolor{gray}{$99.5$} & $21.9$ & \grneg{-4.9}{-50}{0.1} & \textcolor{gray}{$83.5$} & $22.6$ & \grneg{-4.1}{-50}{0.1} & \textcolor{gray}{$99.5$} & $24.5$ & \grneg{-2.2}{-50}{0.1} & \textcolor{gray}{$90.2$} & $30.4$ & \textcolor{gray}{$99.8$} & $30.4$ & \grpos{0.0}{-0.1}{30} & \textcolor{gray}{$99.6$} \\
    & \textsc{\textbf{tg}} &  $33.0$ & \textcolor{gray}{$99.5$} & $31.2$ & \grneg{-1.8}{-50}{0.1} & \textcolor{gray}{$95.8$} & $32.8$ & \grneg{-0.2}{-50}{0.1} & \textcolor{gray}{$99.5$} & $30.2$ & \grneg{-2.8}{-50}{0.1} & \textcolor{gray}{$88.1$} & $36.1$ & \textcolor{gray}{$99.6$} & $36.2$ & \grpos{0.0}{-0.1}{30} & \textcolor{gray}{$99.7$} \\
    & \textsc{\textbf{sd}} &  $33.2$ & \textcolor{gray}{$98.9$} & $29.7$ & \grneg{-3.4}{-50}{0.1} & \textcolor{gray}{$85.1$} & $34.0$ & \grpos{0.8}{-0.1}{30} & \textcolor{gray}{$99.3$} & $25.7$ & \grneg{-7.5}{-50}{0.1} & \textcolor{gray}{$78.8$} & $39.4$ & \textcolor{gray}{$99.8$} & $39.6$ & \grpos{0.2}{-0.1}{30} & \textcolor{gray}{$99.7$} \\
    & \textsc{\textbf{ne}} &  $32.8$ & \textcolor{gray}{$99.5$} & $30.8$ & \grneg{-2.1}{-50}{0.1} & \textcolor{gray}{$96.1$} & $27.4$ & \grneg{-5.4}{-50}{0.1} & \textcolor{gray}{$97.3$} & $29.8$ & \grneg{-3.0}{-50}{0.1} & \textcolor{gray}{$90.1$} & $37.2$ & \textcolor{gray}{$99.7$} & $37.6$ & \grpos{0.4}{-0.1}{30} & \textcolor{gray}{$99.6$} \\
    & \textsc{\textbf{ta}} &  $29.0$ & \textcolor{gray}{$99.3$} & $26.6$ & \grneg{-2.4}{-50}{0.1} & \textcolor{gray}{$94.3$} & $26.7$ & \grneg{-2.3}{-50}{0.1} & \textcolor{gray}{$99.5$} & $28.3$ & \grneg{-0.7}{-50}{0.1} & \textcolor{gray}{$94.5$} & $33.1$ & \textcolor{gray}{$99.5$} & $33.2$ & \grpos{0.1}{-0.1}{30} & \textcolor{gray}{$99.7$} \\
    & \textsc{\textbf{mn}} &  $22.2$ & \textcolor{gray}{$99.4$} & $19.4$ & \grneg{-2.8}{-50}{0.1} & \textcolor{gray}{$90.3$} & $21.0$ & \grneg{-1.2}{-50}{0.1} & \textcolor{gray}{$99.1$} & $21.4$ & \grneg{-0.8}{-50}{0.1} & \textcolor{gray}{$87.1$} & $28.2$ & \textcolor{gray}{$99.5$} & $28.2$ & \grneg{-0.0}{-50}{0.1} & \textcolor{gray}{$99.6$} \\
    & \textsc{\textbf{pa}} &  $34.9$ & \textcolor{gray}{$99.5$} & $31.9$ & \grneg{-3.0}{-50}{0.1} & \textcolor{gray}{$96.2$} & $28.0$ & \grneg{-6.9}{-50}{0.1} & \textcolor{gray}{$97.0$} & $31.8$ & \grneg{-3.1}{-50}{0.1} & \textcolor{gray}{$89.4$} & $39.5$ & \textcolor{gray}{$99.7$} & $39.3$ & \grneg{-0.2}{-50}{0.1} & \textcolor{gray}{$99.7$} \\
    & \textsc{\textbf{te}} &  $31.3$ & \textcolor{gray}{$98.8$} & $29.5$ & \grneg{-1.8}{-50}{0.1} & \textcolor{gray}{$94.0$} & $28.7$ & \grneg{-2.6}{-50}{0.1} & \textcolor{gray}{$98.8$} & $30.1$ & \grneg{-1.3}{-50}{0.1} & \textcolor{gray}{$92.3$} & $37.9$ & \textcolor{gray}{$99.6$} & $37.9$ & \grpos{0.0}{-0.1}{30} & \textcolor{gray}{$99.5$} \\
    & \textsc{\textbf{ml}} &  $28.5$ & \textcolor{gray}{$99.5$} & $27.0$ & \grneg{-1.5}{-50}{0.1} & \textcolor{gray}{$94.4$} & $26.8$ & \grneg{-1.7}{-50}{0.1} & \textcolor{gray}{$99.0$} & $29.2$ & \grpos{0.7}{-0.1}{30} & \textcolor{gray}{$95.0$} & $34.3$ & \textcolor{gray}{$99.7$} & $34.5$ & \grpos{0.2}{-0.1}{30} & \textcolor{gray}{$99.7$} \\
    & \textsc{\textbf{mr}} &  $28.6$ & \textcolor{gray}{$99.4$} & $28.8$ & \grpos{0.2}{-0.1}{30} & \textcolor{gray}{$94.9$} & $27.0$ & \grneg{-1.6}{-50}{0.1} & \textcolor{gray}{$98.8$} & $27.8$ & \grneg{-0.9}{-50}{0.1} & \textcolor{gray}{$90.9$} & $35.2$ & \textcolor{gray}{$99.8$} & $34.9$ & \grneg{-0.3}{-50}{0.1} & \textcolor{gray}{$99.7$} \\
    & \textsc{\textbf{am}} &  $28.1$ & \textcolor{gray}{$99.4$} & $25.4$ & \grneg{-2.8}{-50}{0.1} & \textcolor{gray}{$95.4$} & $24.4$ & \grneg{-3.8}{-50}{0.1} & \textcolor{gray}{$97.3$} & $28.7$ & \grpos{0.6}{-0.1}{30} & \textcolor{gray}{$94.8$} & $32.8$ & \textcolor{gray}{$99.7$} & $32.9$ & \grpos{0.1}{-0.1}{30} & \textcolor{gray}{$99.5$} \\
    & \textsc{\textbf{my}} &  $21.4$ & \textcolor{gray}{$98.8$} & $19.8$ & \grneg{-1.7}{-50}{0.1} & \textcolor{gray}{$91.6$} & $19.1$ & \grneg{-2.4}{-50}{0.1} & \textcolor{gray}{$98.5$} & $19.8$ & \grneg{-1.6}{-50}{0.1} & \textcolor{gray}{$81.8$} & $26.8$ & \textcolor{gray}{$99.5$} & $26.5$ & \grneg{-0.2}{-50}{0.1} & \textcolor{gray}{$99.6$} \\
    & \textsc{\textbf{kn}} &  $27.2$ & \textcolor{gray}{$98.7$} & $24.5$ & \grneg{-2.7}{-50}{0.1} & \textcolor{gray}{$88.0$} & $24.8$ & \grneg{-2.4}{-50}{0.1} & \textcolor{gray}{$98.1$} & $26.5$ & \grneg{-0.7}{-50}{0.1} & \textcolor{gray}{$92.9$} & $32.3$ & \textcolor{gray}{$99.7$} & $32.2$ & \grneg{-0.1}{-50}{0.1} & \textcolor{gray}{$99.7$} \\
    & \textsc{\textbf{km}} &  $27.8$ & \textcolor{gray}{$98.6$} & $26.4$ & \grneg{-1.4}{-50}{0.1} & \textcolor{gray}{$89.8$} & $28.6$ & \grpos{0.8}{-0.1}{30} & \textcolor{gray}{$96.9$} & $22.0$ & \grneg{-5.8}{-50}{0.1} & \textcolor{gray}{$73.7$} & $33.3$ & \textcolor{gray}{$99.5$} & $33.7$ & \grpos{0.4}{-0.1}{30} & \textcolor{gray}{$99.6$} \\
    & \textsc{\textbf{gu}} &  $32.6$ & \textcolor{gray}{$99.4$} & $28.7$ & \grneg{-3.9}{-50}{0.1} & \textcolor{gray}{$93.0$} & $27.1$ & \grneg{-5.5}{-50}{0.1} & \textcolor{gray}{$98.8$} & $31.3$ & \grneg{-1.3}{-50}{0.1} & \textcolor{gray}{$92.5$} & $37.5$ & \textcolor{gray}{$99.7$} & $37.3$ & \grneg{-0.3}{-50}{0.1} & \textcolor{gray}{$99.6$} \\
    & \textsc{\textbf{lo}} &  $31.0$ & \textcolor{gray}{$99.3$} & $30.9$ & \grneg{-0.0}{-50}{0.1} & \textcolor{gray}{$93.9$} & $29.7$ & \grneg{-1.2}{-50}{0.1} & \textcolor{gray}{$98.5$} & $27.9$ & \grneg{-3.0}{-50}{0.1} & \textcolor{gray}{$87.0$} & $36.2$ & \textcolor{gray}{$99.5$} & $36.4$ & \grpos{0.2}{-0.1}{30} & \textcolor{gray}{$99.6$} \\

\end{tabular}

==> (inline-1) <==
\begin{tabular}{llrrrr@{\hskip 0.3in}rrrr@{\hskip 0.3in}rrrr@{\hskip 0.3in}rrrrc}
        
        \rowcolor{gray!50}
        & & \multicolumn{4}{c}{\textsc{en}$\rightarrow$\textsc{xx} (\textit{0-shot})} & \multicolumn{4}{c}{\textsc{en}$\rightarrow$\textsc{xx} (\textit{5-shot})} & \multicolumn{4}{c}{\textsc{xx}$\rightarrow$\textsc{en} (\textit{0-shot})} & \multicolumn{4}{c}{\textsc{xx}$\rightarrow$\textsc{en} (\textit{5-shot})} & \\
        
        \rowcolor{gray!20}
        & & \multicolumn{1}{c}{\textsc{full}} & \multicolumn{1}{c}{\textsc{-\textsc{tra}}} & \multicolumn{1}{c}{\textsc{-bil}} & \multicolumn{1}{l}{\textsc{-nen}}
        & \multicolumn{1}{c}{\textsc{full}} & \multicolumn{1}{c}{\textsc{-\textsc{tra}}} & \multicolumn{1}{c}{\textsc{-bil}} & \multicolumn{1}{l}{\textsc{-nen}}
        & \multicolumn{1}{c}{\textsc{full}} & \multicolumn{1}{c}{\textsc{-\textsc{tra}}} & \multicolumn{1}{c}{\textsc{-bil}} & \multicolumn{1}{l}{\textsc{-nen}}
        & \multicolumn{1}{c}{\textsc{full}} & \multicolumn{1}{c}{\textsc{-\textsc{tra}}} & \multicolumn{1}{c}{\textsc{-bil}} & \multicolumn{1}{c}{\textsc{-nen}} & Latin Script\\
        
        \addlinespace[0.1cm]
    
    & \textbf{\textsc{fr}} &  \gradientchrf{16.3} & \gradientchrf{19.0} & \gradientchrf{16.8} & \gradientchrf{16.7} & \gradientchrf{35.1} & \gradientchrf{18.7} & \gradientchrf{15.8} & \gradientchrf{10.6} & \gradient{14.9} & \gradient{7.5} & \gradient{6.1} & \gradient{1.8} & \gradient{18.0} & \gradient{12.6} & \gradient{8.3} & \gradient{8.3}  & \cmark \\
    & \textbf{\textsc{de}} &  \gradientchrf{16.4} & \gradientchrf{15.1} & \gradientchrf{14.3} & \gradientchrf{15.4} & \gradientchrf{29.2} & \gradientchrf{18.9} & \gradientchrf{14.9} & \gradientchrf{7.4} & \gradient{15.0} & \gradient{6.2} & \gradient{4.4} & \gradient{1.2} & \gradient{16.4} & \gradient{8.2} & \gradient{6.9} & \gradient{6.9}  & \cmark \\
    & \textbf{\textsc{es}} &  \gradientchrf{15.3} & \gradientchrf{14.6} & \gradientchrf{16.0} & \gradientchrf{14.8} & \gradientchrf{32.3} & \gradientchrf{20.2} & \gradientchrf{16.8} & \gradientchrf{6.7} & \gradient{10.6} & \gradient{3.1} & \gradient{3.2} & \gradient{0.9} & \gradient{12.3} & \gradient{8.3} & \gradient{5.0} & \gradient{5.0}  & \cmark \\
    & \textbf{\textsc{it}} &  \gradientchrf{14.7} & \gradientchrf{16.8} & \gradientchrf{15.2} & \gradientchrf{13.3} & \gradientchrf{26.9} & \gradientchrf{17.1} & \gradientchrf{15.9} & \gradientchrf{7.2} & \gradient{9.3} & \gradient{3.7} & \gradient{1.8} & \gradient{0.6} & \gradient{12.4} & \gradient{6.7} & \gradient{4.4} & \gradient{4.4}  & \cmark \\
    & \textbf{\textsc{pt}} &  \gradientchrf{15.7} & \gradientchrf{18.7} & \gradientchrf{15.4} & \gradientchrf{15.9} & \gradientchrf{30.2} & \gradientchrf{16.7} & \gradientchrf{16.0} & \gradientchrf{9.7} & \gradient{15.4} & \gradient{4.7} & \gradient{5.5} & \gradient{0.8} & \gradient{21.1} & \gradient{8.0} & \gradient{7.6} & \gradient{7.6}  & \cmark \\
    & \textbf{\textsc{ru}} &  \gradientchrf{0.7} & \gradientchrf{0.9} & \gradientchrf{0.5} & \gradientchrf{0.6} & \gradientchrf{18.9} & \gradientchrf{11.2} & \gradientchrf{7.5} & \gradientchrf{3.8} & \gradient{5.9} & \gradient{1.1} & \gradient{1.2} & \gradient{0.1} & \gradient{9.5} & \gradient{3.3} & \gradient{2.7} & \gradient{2.7}  & \xmark \\
    & \textbf{\textsc{zh}} &  \gradientchrf{1.1} & \gradientchrf{1.9} & \gradientchrf{1.4} & \gradientchrf{1.4} & \gradientchrf{6.3} & \gradientchrf{2.7} & \gradientchrf{1.6} & \gradientchrf{0.4} & \gradient{0.4} & \gradient{0.3} & \gradient{0.0} & \gradient{0.1} & \gradient{5.5} & \gradient{2.1} & \gradient{1.1} & \gradient{1.1}  & \xmark \\
    & \textbf{\textsc{ja}} &  \gradientchrf{0.5} & \gradientchrf{0.8} & \gradientchrf{0.6} & \gradientchrf{0.5} & \gradientchrf{2.8} & \gradientchrf{1.9} & \gradientchrf{1.6} & \gradientchrf{0.4} & \gradient{1.3} & \gradient{0.3} & \gradient{0.1} & \gradient{0.0} & \gradient{1.7} & \gradient{1.3} & \gradient{0.8} & \gradient{0.8}  & \xmark \\
    & \textbf{\textsc{ar}} &  \gradientchrf{0.5} & \gradientchrf{0.6} & \gradientchrf{0.5} & \gradientchrf{0.4} & \gradientchrf{7.4} & \gradientchrf{5.0} & \gradientchrf{6.0} & \gradientchrf{1.2} & \gradient{1.6} & \gradient{0.2} & \gradient{0.2} & \gradient{0.0} & \gradient{3.2} & \gradient{0.5} & \gradient{0.5} & \gradient{0.5}  & \xmark \\
    & \textbf{\textsc{id}} &  \gradientchrf{12.8} & \gradientchrf{15.4} & \gradientchrf{11.4} & \gradientchrf{12.9} & \gradientchrf{21.4} & \gradientchrf{16.4} & \gradientchrf{15.1} & \gradientchrf{9.6} & \gradient{3.2} & \gradient{1.0} & \gradient{2.0} & \gradient{0.2} & \gradient{7.3} & \gradient{3.0} & \gradient{2.9} & \gradient{2.9}  & \cmark \\
    & \textbf{\textsc{ko}} &  \gradientchrf{1.4} & \gradientchrf{2.1} & \gradientchrf{1.6} & \gradientchrf{1.4} & \gradientchrf{1.5} & \gradientchrf{1.3} & \gradientchrf{1.3} & \gradientchrf{0.4} & \gradient{0.2} & \gradient{0.2} & \gradient{0.1} & \gradient{0.1} & \gradient{0.7} & \gradient{0.5} & \gradient{0.3} & \gradient{0.3}  & \xmark \\
    & \textbf{\textsc{vi}} &  \gradientchrf{7.3} & \gradientchrf{8.5} & \gradientchrf{6.6} & \gradientchrf{6.4} & \gradientchrf{13.3} & \gradientchrf{10.9} & \gradientchrf{8.9} & \gradientchrf{1.5} & \gradient{2.4} & \gradient{0.4} & \gradient{0.6} & \gradient{0.1} & \gradient{4.4} & \gradient{1.6} & \gradient{0.8} & \gradient{0.8}  & \cmark \\
    & \textbf{\textsc{fa}} &  \gradientchrf{0.6} & \gradientchrf{0.7} & \gradientchrf{0.6} & \gradientchrf{0.7} & \gradientchrf{4.2} & \gradientchrf{4.9} & \gradientchrf{3.9} & \gradientchrf{1.5} & \gradient{0.5} & \gradient{0.2} & \gradient{0.2} & \gradient{0.0} & \gradient{1.8} & \gradient{0.4} & \gradient{0.3} & \gradient{0.3}  & \xmark \\
    & \textbf{\textsc{sr}} &  \gradientchrf{0.6} & \gradientchrf{0.7} & \gradientchrf{0.6} & \gradientchrf{0.6} & \gradientchrf{8.5} & \gradientchrf{8.9} & \gradientchrf{6.5} & \gradientchrf{3.7} & \gradient{0.0} & \gradient{0.2} & \gradient{0.5} & \gradient{0.1} & \gradient{3.3} & \gradient{0.7} & \gradient{0.4} & \gradient{0.4}  & \xmark \\
    & \textbf{\textsc{uk}} &  \gradientchrf{0.5} & \gradientchrf{0.6} & \gradientchrf{0.5} & \gradientchrf{0.4} & \gradientchrf{9.6} & \gradientchrf{9.2} & \gradientchrf{7.1} & \gradientchrf{2.6} & \gradient{1.1} & \gradient{0.5} & \gradient{0.6} & \gradient{0.0} & \gradient{4.4} & \gradient{2.0} & \gradient{1.0} & \gradient{1.0}  & \xmark \\
    & \textbf{\textsc{ps}} &  \gradientchrf{0.8} & \gradientchrf{0.9} & \gradientchrf{0.6} & \gradientchrf{0.9} & \gradientchrf{4.2} & \gradientchrf{4.6} & \gradientchrf{3.7} & \gradientchrf{3.9} & \gradient{0.1} & \gradient{0.2} & \gradient{0.1} & \gradient{0.1} & \gradient{0.4} & \gradient{0.2} & \gradient{0.1} & \gradient{0.1}  & \xmark \\
    & \textbf{\textsc{hy}} &  \gradientchrf{0.3} & \gradientchrf{0.5} & \gradientchrf{0.2} & \gradientchrf{0.2} & \gradientchrf{11.0} & \gradientchrf{11.6} & \gradientchrf{10.0} & \gradientchrf{4.7} & \gradient{0.0} & \gradient{0.2} & \gradient{0.2} & \gradient{0.0} & \gradient{0.2} & \gradient{0.2} & \gradient{0.0} & \gradient{0.0}  & \xmark \\
    & \textbf{\textsc{iw}} &  \gradientchrf{0.7} & \gradientchrf{0.9} & \gradientchrf{0.8} & \gradientchrf{0.8} & \gradientchrf{6.2} & \gradientchrf{7.0} & \gradientchrf{5.9} & \gradientchrf{1.1} & \gradient{0.4} & \gradient{0.2} & \gradient{0.3} & \gradient{0.0} & \gradient{0.8} & \gradient{0.6} & \gradient{0.4} & \gradient{0.4}  & \xmark \\
    & \textbf{\textsc{bg}} &  \gradientchrf{0.6} & \gradientchrf{0.7} & \gradientchrf{0.5} & \gradientchrf{0.5} & \gradientchrf{9.5} & \gradientchrf{9.7} & \gradientchrf{6.5} & \gradientchrf{3.3} & \gradient{0.9} & \gradient{0.4} & \gradient{0.8} & \gradient{0.0} & \gradient{4.7} & \gradient{1.6} & \gradient{0.9} & \gradient{0.9}  & \xmark \\
    & \textbf{\textsc{kk}} &  \gradientchrf{0.7} & \gradientchrf{0.6} & \gradientchrf{0.6} & \gradientchrf{0.4} & \gradientchrf{3.8} & \gradientchrf{4.9} & \gradientchrf{5.5} & \gradientchrf{2.8} & \gradient{0.1} & \gradient{0.1} & \gradient{0.3} & \gradient{0.0} & \gradient{0.6} & \gradient{0.4} & \gradient{0.2} & \gradient{0.2}  & \xmark \\
    & \textbf{\textsc{be}} &  \gradientchrf{0.4} & \gradientchrf{0.4} & \gradientchrf{0.3} & \gradientchrf{0.4} & \gradientchrf{8.4} & \gradientchrf{9.9} & \gradientchrf{7.2} & \gradientchrf{4.4} & \gradient{0.2} & \gradient{0.1} & \gradient{0.2} & \gradient{0.0} & \gradient{0.8} & \gradient{0.4} & \gradient{0.3} & \gradient{0.3}  & \xmark \\
    & \textbf{\textsc{hi}} &  \gradientchrf{0.6} & \gradientchrf{0.6} & \gradientchrf{0.5} & \gradientchrf{0.5} & \gradientchrf{3.2} & \gradientchrf{3.7} & \gradientchrf{3.6} & \gradientchrf{1.4} & \gradient{0.2} & \gradient{0.1} & \gradient{0.2} & \gradient{0.0} & \gradient{0.5} & \gradient{0.3} & \gradient{0.1} & \gradient{0.1}  & \xmark \\
    & \textbf{\textsc{ur}} &  \gradientchrf{0.3} & \gradientchrf{0.4} & \gradientchrf{0.3} & \gradientchrf{0.3} & \gradientchrf{3.1} & \gradientchrf{3.2} & \gradientchrf{3.4} & \gradientchrf{2.0} & \gradient{0.1} & \gradient{0.0} & \gradient{0.1} & \gradient{0.0} & \gradient{0.3} & \gradient{0.2} & \gradient{0.1} & \gradient{0.1}  & \xmark \\     \rot{\rlap{~S=1B}}  

    & \textbf{\textsc{el}} &  \gradientchrf{1.0} & \gradientchrf{0.9} & \gradientchrf{0.7} & \gradientchrf{0.7} & \gradientchrf{10.1} & \gradientchrf{9.0} & \gradientchrf{7.9} & \gradientchrf{2.8} & \gradient{2.0} & \gradient{0.5} & \gradient{0.5} & \gradient{0.1} & \gradient{2.9} & \gradient{1.1} & \gradient{0.6} & \gradient{0.6}  & \xmark \\
    & \textbf{\textsc{th}} &  \gradientchrf{0.6} & \gradientchrf{0.9} & \gradientchrf{0.5} & \gradientchrf{0.6} & \gradientchrf{7.7} & \gradientchrf{6.3} & \gradientchrf{5.4} & \gradientchrf{1.8} & \gradient{0.9} & \gradient{0.6} & \gradient{0.4} & \gradient{0.1} & \gradient{2.6} & \gradient{1.7} & \gradient{0.5} & \gradient{0.5}  & \xmark \\
    & \textbf{\textsc{mk}} &  \gradientchrf{0.6} & \gradientchrf{0.6} & \gradientchrf{0.6} & \gradientchrf{0.6} & \gradientchrf{9.8} & \gradientchrf{10.1} & \gradientchrf{8.7} & \gradientchrf{4.7} & \gradient{0.1} & \gradient{0.1} & \gradient{0.5} & \gradient{0.0} & \gradient{3.2} & \gradient{0.9} & \gradient{0.4} & \gradient{0.4}  & \xmark \\
    & \textbf{\textsc{ky}} &  \gradientchrf{0.6} & \gradientchrf{0.5} & \gradientchrf{0.5} & \gradientchrf{0.4} & \gradientchrf{4.0} & \gradientchrf{4.0} & \gradientchrf{3.8} & \gradientchrf{3.6} & \gradient{0.1} & \gradient{0.1} & \gradient{0.1} & \gradient{0.0} & \gradient{0.5} & \gradient{0.3} & \gradient{0.1} & \gradient{0.1}  & \xmark \\
    & \textbf{\textsc{bn}} &  \gradientchrf{0.3} & \gradientchrf{0.4} & \gradientchrf{0.4} & \gradientchrf{0.5} & \gradientchrf{3.6} & \gradientchrf{3.9} & \gradientchrf{4.4} & \gradientchrf{1.8} & \gradient{0.1} & \gradient{0.1} & \gradient{0.2} & \gradient{0.0} & \gradient{0.2} & \gradient{0.2} & \gradient{0.1} & \gradient{0.1}  & \xmark \\
    & \textbf{\textsc{ka}} &  \gradientchrf{0.6} & \gradientchrf{0.6} & \gradientchrf{0.5} & \gradientchrf{0.5} & \gradientchrf{8.3} & \gradientchrf{8.8} & \gradientchrf{7.2} & \gradientchrf{3.5} & \gradient{0.1} & \gradient{0.2} & \gradient{0.4} & \gradient{0.0} & \gradient{0.5} & \gradient{0.2} & \gradient{0.1} & \gradient{0.1}  & \xmark \\
    & \textbf{\textsc{tg}} &  \gradientchrf{0.6} & \gradientchrf{0.5} & \gradientchrf{0.5} & \gradientchrf{0.6} & \gradientchrf{6.4} & \gradientchrf{6.6} & \gradientchrf{6.6} & \gradientchrf{4.8} & \gradient{0.1} & \gradient{0.2} & \gradient{0.4} & \gradient{0.0} & \gradient{0.2} & \gradient{0.2} & \gradient{0.1} & \gradient{0.1}  & \xmark \\
    & \textbf{\textsc{sd}} &  \gradientchrf{0.4} & \gradientchrf{0.4} & \gradientchrf{0.4} & \gradientchrf{0.3} & \gradientchrf{3.8} & \gradientchrf{4.3} & \gradientchrf{3.5} & \gradientchrf{3.8} & \gradient{0.1} & \gradient{0.2} & \gradient{0.1} & \gradient{0.0} & \gradient{0.3} & \gradient{0.2} & \gradient{0.0} & \gradient{0.0}  & \xmark \\
    & \textbf{\textsc{ne}} &  \gradientchrf{0.6} & \gradientchrf{0.3} & \gradientchrf{0.4} & \gradientchrf{0.4} & \gradientchrf{3.2} & \gradientchrf{3.8} & \gradientchrf{3.8} & \gradientchrf{2.4} & \gradient{0.2} & \gradient{0.2} & \gradient{0.3} & \gradient{0.1} & \gradient{0.5} & \gradient{0.5} & \gradient{0.2} & \gradient{0.2}  & \xmark \\
    & \textbf{\textsc{ta}} &  \gradientchrf{0.5} & \gradientchrf{0.4} & \gradientchrf{0.5} & \gradientchrf{0.4} & \gradientchrf{8.1} & \gradientchrf{7.0} & \gradientchrf{6.2} & \gradientchrf{3.9} & \gradient{0.2} & \gradient{0.1} & \gradient{0.2} & \gradient{0.1} & \gradient{0.3} & \gradient{0.2} & \gradient{0.1} & \gradient{0.1}  & \xmark \\
    & \textbf{\textsc{mn}} &  \gradientchrf{0.4} & \gradientchrf{0.4} & \gradientchrf{0.3} & \gradientchrf{0.3} & \gradientchrf{3.1} & \gradientchrf{3.2} & \gradientchrf{3.0} & \gradientchrf{2.9} & \gradient{0.1} & \gradient{0.0} & \gradient{0.1} & \gradient{0.1} & \gradient{0.4} & \gradient{0.4} & \gradient{0.1} & \gradient{0.1}  & \xmark \\
    & \textbf{\textsc{pa}} &  \gradientchrf{0.4} & \gradientchrf{0.4} & \gradientchrf{0.4} & \gradientchrf{0.5} & \gradientchrf{6.2} & \gradientchrf{7.7} & \gradientchrf{6.1} & \gradientchrf{3.8} & \gradient{0.2} & \gradient{0.2} & \gradient{0.2} & \gradient{0.0} & \gradient{0.1} & \gradient{0.1} & \gradient{0.0} & \gradient{0.0}  & \xmark \\
    & \textbf{\textsc{te}} &  \gradientchrf{0.8} & \gradientchrf{1.0} & \gradientchrf{0.9} & \gradientchrf{0.7} & \gradientchrf{5.0} & \gradientchrf{6.2} & \gradientchrf{5.0} & \gradientchrf{4.9} & \gradient{0.3} & \gradient{0.2} & \gradient{0.2} & \gradient{0.1} & \gradient{0.4} & \gradient{0.4} & \gradient{0.1} & \gradient{0.1}  & \xmark \\
    & \textbf{\textsc{ml}} &  \gradientchrf{0.4} & \gradientchrf{0.4} & \gradientchrf{0.4} & \gradientchrf{0.4} & \gradientchrf{7.0} & \gradientchrf{7.6} & \gradientchrf{7.2} & \gradientchrf{4.9} & \gradient{0.1} & \gradient{0.1} & \gradient{0.5} & \gradient{0.0} & \gradient{0.2} & \gradient{0.2} & \gradient{0.2} & \gradient{0.2}  & \xmark \\
    & \textbf{\textsc{mr}} &  \gradientchrf{0.4} & \gradientchrf{0.5} & \gradientchrf{0.4} & \gradientchrf{0.4} & \gradientchrf{4.1} & \gradientchrf{4.2} & \gradientchrf{3.9} & \gradientchrf{2.2} & \gradient{0.1} & \gradient{0.1} & \gradient{0.2} & \gradient{0.0} & \gradient{0.4} & \gradient{0.2} & \gradient{0.1} & \gradient{0.1}  & \xmark \\
    & \textbf{\textsc{am}} &  \gradientchrf{0.5} & \gradientchrf{0.4} & \gradientchrf{0.4} & \gradientchrf{0.5} & \gradientchrf{3.1} & \gradientchrf{3.7} & \gradientchrf{2.3} & \gradientchrf{0.6} & \gradient{0.2} & \gradient{0.2} & \gradient{0.3} & \gradient{0.0} & \gradient{0.1} & \gradient{0.2} & \gradient{0.1} & \gradient{0.1}  & \xmark \\
    & \textbf{\textsc{my}} &  \gradientchrf{0.3} & \gradientchrf{0.3} & \gradientchrf{0.4} & \gradientchrf{0.3} & \gradientchrf{9.3} & \gradientchrf{14.2} & \gradientchrf{8.1} & \gradientchrf{7.8} & \gradient{0.4} & \gradient{0.4} & \gradient{0.3} & \gradient{0.1} & \gradient{0.2} & \gradient{0.3} & \gradient{0.0} & \gradient{0.0}  & \xmark \\
    & \textbf{\textsc{kn}} &  \gradientchrf{0.5} & \gradientchrf{0.5} & \gradientchrf{0.5} & \gradientchrf{0.4} & \gradientchrf{8.2} & \gradientchrf{8.0} & \gradientchrf{6.2} & \gradientchrf{1.2} & \gradient{0.3} & \gradient{0.3} & \gradient{0.2} & \gradient{0.0} & \gradient{0.4} & \gradient{0.2} & \gradient{0.1} & \gradient{0.1}  & \xmark \\
    & \textbf{\textsc{km}} &  \gradientchrf{1.1} & \gradientchrf{0.8} & \gradientchrf{0.8} & \gradientchrf{1.1} & \gradientchrf{8.3} & \gradientchrf{8.4} & \gradientchrf{8.8} & \gradientchrf{4.9} & \gradient{0.2} & \gradient{0.9} & \gradient{0.9} & \gradient{0.5} & \gradient{0.4} & \gradient{0.6} & \gradient{0.6} & \gradient{0.6}  & \xmark \\
    & \textbf{\textsc{gu}} &  \gradientchrf{0.5} & \gradientchrf{0.5} & \gradientchrf{0.5} & \gradientchrf{0.5} & \gradientchrf{5.1} & \gradientchrf{4.8} & \gradientchrf{2.0} & \gradientchrf{3.2} & \gradient{0.0} & \gradient{0.1} & \gradient{0.0} & \gradient{0.0} & \gradient{0.1} & \gradient{0.1} & \gradient{0.1} & \gradient{0.1}  & \xmark \\
    & \textbf{\textsc{lo}} &  \gradientchrf{1.7} & \gradientchrf{1.2} & \gradientchrf{1.0} & \gradientchrf{0.8} & \gradientchrf{9.3} & \gradientchrf{8.7} & \gradientchrf{7.6} & \gradientchrf{5.5} & \gradient{1.0} & \gradient{1.6} & \gradient{1.1} & \gradient{0.3} & \gradient{0.8} & \gradient{0.7} & \gradient{0.6} & \gradient{0.6}  & \xmark \\

    \addlinespace[1cm]
    
    & \textbf{\textsc{fr}} &  \gradientchrf{22.4} & \gradientchrf{18.5} & \gradientchrf{21.0} & \gradientchrf{17.8} & \gradientchrf{52.5} & \gradientchrf{49.8} & \gradientchrf{46.0} & \gradientchrf{30.4} & \gradient{29.1} & \gradient{27.3} & \gradient{27.3} & \gradient{23.1} & \gradient{37.0} & \gradient{33.0} & \gradient{29.1} & \gradient{29.1}  & \cmark \\
    & \textbf{\textsc{de}} &  \gradientchrf{21.0} & \gradientchrf{16.0} & \gradientchrf{19.8} & \gradientchrf{17.3} & \gradientchrf{48.6} & \gradientchrf{45.3} & \gradientchrf{41.0} & \gradientchrf{25.5} & \gradient{26.5} & \gradient{26.2} & \gradient{25.4} & \gradient{19.3} & \gradient{33.6} & \gradient{32.1} & \gradient{31.1} & \gradient{31.1}  & \cmark \\
    & \textbf{\textsc{es}} &  \gradientchrf{22.0} & \gradientchrf{19.7} & \gradientchrf{21.8} & \gradientchrf{18.2} & \gradientchrf{44.7} & \gradientchrf{43.1} & \gradientchrf{39.1} & \gradientchrf{26.0} & \gradient{18.0} & \gradient{15.4} & \gradient{18.4} & \gradient{14.3} & \gradient{24.3} & \gradient{22.4} & \gradient{20.4} & \gradient{20.4}  & \cmark \\
    & \textbf{\textsc{it}} &  \gradientchrf{20.5} & \gradientchrf{16.8} & \gradientchrf{19.1} & \gradientchrf{18.2} & \gradientchrf{44.8} & \gradientchrf{40.6} & \gradientchrf{36.9} & \gradientchrf{21.2} & \gradient{22.4} & \gradient{19.7} & \gradient{18.4} & \gradient{12.6} & \gradient{26.4} & \gradient{22.1} & \gradient{22.9} & \gradient{22.9}  & \cmark \\
    & \textbf{\textsc{pt}} &  \gradientchrf{23.0} & \gradientchrf{19.5} & \gradientchrf{24.0} & \gradientchrf{20.7} & \gradientchrf{52.8} & \gradientchrf{48.5} & \gradientchrf{44.1} & \gradientchrf{22.4} & \gradient{24.3} & \gradient{23.1} & \gradient{29.6} & \gradient{24.6} & \gradient{38.0} & \gradient{37.1} & \gradient{33.5} & \gradient{33.5}  & \cmark \\
    & \textbf{\textsc{ru}} &  \gradientchrf{1.5} & \gradientchrf{0.7} & \gradientchrf{2.2} & \gradientchrf{0.9} & \gradientchrf{36.3} & \gradientchrf{35.0} & \gradientchrf{31.4} & \gradientchrf{9.1} & \gradient{20.2} & \gradient{16.0} & \gradient{17.2} & \gradient{7.4} & \gradient{26.5} & \gradient{23.9} & \gradient{21.0} & \gradient{21.0}  & \xmark \\
    & \textbf{\textsc{zh}} &  \gradientchrf{1.6} & \gradientchrf{1.4} & \gradientchrf{1.5} & \gradientchrf{1.3} & \gradientchrf{15.7} & \gradientchrf{15.3} & \gradientchrf{10.4} & \gradientchrf{1.0} & \gradient{10.9} & \gradient{6.5} & \gradient{4.9} & \gradient{3.5} & \gradient{16.2} & \gradient{13.6} & \gradient{11.2} & \gradient{11.2}  & \xmark \\
    & \textbf{\textsc{ja}} &  \gradientchrf{1.0} & \gradientchrf{0.6} & \gradientchrf{1.4} & \gradientchrf{0.7} & \gradientchrf{12.6} & \gradientchrf{10.8} & \gradientchrf{8.1} & \gradientchrf{1.2} & \gradient{6.8} & \gradient{6.5} & \gradient{4.3} & \gradient{1.3} & \gradient{13.1} & \gradient{9.7} & \gradient{7.9} & \gradient{7.9}  & \xmark \\
    & \textbf{\textsc{ar}} &  \gradientchrf{0.8} & \gradientchrf{0.8} & \gradientchrf{1.4} & \gradientchrf{1.2} & \gradientchrf{21.7} & \gradientchrf{18.2} & \gradientchrf{15.6} & \gradientchrf{1.8} & \gradient{8.5} & \gradient{3.6} & \gradient{8.4} & \gradient{0.6} & \gradient{19.9} & \gradient{15.9} & \gradient{11.7} & \gradient{11.7}  & \xmark \\
    & \textbf{\textsc{id}} &  \gradientchrf{15.3} & \gradientchrf{15.0} & \gradientchrf{14.4} & \gradientchrf{15.0} & \gradientchrf{45.2} & \gradientchrf{41.3} & \gradientchrf{37.3} & \gradientchrf{8.8} & \gradient{19.4} & \gradient{16.0} & \gradient{18.2} & \gradient{9.6} & \gradient{28.5} & \gradient{23.7} & \gradient{22.7} & \gradient{22.7}  & \cmark \\
    & \textbf{\textsc{ko}} &  \gradientchrf{1.7} & \gradientchrf{1.8} & \gradientchrf{1.8} & \gradientchrf{1.4} & \gradientchrf{5.4} & \gradientchrf{3.7} & \gradientchrf{2.9} & \gradientchrf{0.4} & \gradient{4.7} & \gradient{2.6} & \gradient{4.1} & \gradient{0.8} & \gradient{10.5} & \gradient{8.2} & \gradient{6.1} & \gradient{6.1}  & \xmark \\
    & \textbf{\textsc{vi}} &  \gradientchrf{8.4} & \gradientchrf{8.0} & \gradientchrf{8.6} & \gradientchrf{7.8} & \gradientchrf{34.5} & \gradientchrf{30.5} & \gradientchrf{23.2} & \gradientchrf{3.2} & \gradient{9.8} & \gradient{6.9} & \gradient{9.1} & \gradient{1.5} & \gradient{19.6} & \gradient{18.6} & \gradient{13.4} & \gradient{13.4}  & \cmark \\
    & \textbf{\textsc{fa}} &  \gradientchrf{1.0} & \gradientchrf{0.9} & \gradientchrf{1.1} & \gradientchrf{0.9} & \gradientchrf{16.6} & \gradientchrf{12.8} & \gradientchrf{12.3} & \gradientchrf{1.2} & \gradient{6.6} & \gradient{3.2} & \gradient{6.9} & \gradient{0.4} & \gradient{15.2} & \gradient{11.9} & \gradient{11.1} & \gradient{11.1}  & \xmark \\
    & \textbf{\textsc{sr}} &  \gradientchrf{0.9} & \gradientchrf{0.8} & \gradientchrf{1.3} & \gradientchrf{0.8} & \gradientchrf{22.8} & \gradientchrf{19.7} & \gradientchrf{16.8} & \gradientchrf{2.9} & \gradient{13.5} & \gradient{12.3} & \gradient{12.5} & \gradient{1.0} & \gradient{23.1} & \gradient{21.0} & \gradient{17.3} & \gradient{17.3}  & \xmark \\
    & \textbf{\textsc{uk}} &  \gradientchrf{0.7} & \gradientchrf{0.7} & \gradientchrf{1.0} & \gradientchrf{0.8} & \gradientchrf{27.6} & \gradientchrf{23.9} & \gradientchrf{20.7} & \gradientchrf{2.5} & \gradient{18.4} & \gradient{15.3} & \gradient{15.4} & \gradient{1.0} & \gradient{24.6} & \gradient{22.1} & \gradient{23.7} & \gradient{23.7}  & \xmark \\
    & \textbf{\textsc{ps}} &  \gradientchrf{1.1} & \gradientchrf{1.2} & \gradientchrf{0.6} & \gradientchrf{0.9} & \gradientchrf{3.9} & \gradientchrf{3.7} & \gradientchrf{3.6} & \gradientchrf{1.7} & \gradient{0.8} & \gradient{0.6} & \gradient{0.9} & \gradient{0.2} & \gradient{4.5} & \gradient{2.9} & \gradient{3.6} & \gradient{3.6}  & \xmark \\
    & \textbf{\textsc{hy}} &  \gradientchrf{1.2} & \gradientchrf{1.4} & \gradientchrf{3.0} & \gradientchrf{0.5} & \gradientchrf{12.9} & \gradientchrf{13.4} & \gradientchrf{12.7} & \gradientchrf{4.4} & \gradient{2.6} & \gradient{2.2} & \gradient{3.2} & \gradient{0.2} & \gradient{8.9} & \gradient{5.0} & \gradient{5.6} & \gradient{5.6}  & \xmark \\
    & \textbf{\textsc{iw}} &  \gradientchrf{2.6} & \gradientchrf{1.2} & \gradientchrf{1.5} & \gradientchrf{1.1} & \gradientchrf{15.1} & \gradientchrf{12.7} & \gradientchrf{12.2} & \gradientchrf{1.0} & \gradient{8.3} & \gradient{6.3} & \gradient{6.5} & \gradient{0.2} & \gradient{19.3} & \gradient{14.9} & \gradient{14.1} & \gradient{14.1}  & \xmark \\
    & \textbf{\textsc{bg}} &  \gradientchrf{0.8} & \gradientchrf{0.8} & \gradientchrf{0.8} & \gradientchrf{0.8} & \gradientchrf{28.7} & \gradientchrf{25.7} & \gradientchrf{21.3} & \gradientchrf{3.2} & \gradient{13.6} & \gradient{12.8} & \gradient{14.3} & \gradient{1.4} & \gradient{23.6} & \gradient{21.3} & \gradient{20.6} & \gradient{20.6}  & \xmark \\
    & \textbf{\textsc{kk}} &  \gradientchrf{0.9} & \gradientchrf{0.7} & \gradientchrf{0.6} & \gradientchrf{0.7} & \gradientchrf{4.5} & \gradientchrf{4.5} & \gradientchrf{4.3} & \gradientchrf{1.6} & \gradient{0.7} & \gradient{0.8} & \gradient{1.3} & \gradient{0.3} & \gradient{3.5} & \gradient{3.4} & \gradient{3.0} & \gradient{3.0}  & \xmark \\
    & \textbf{\textsc{be}} &  \gradientchrf{0.7} & \gradientchrf{0.7} & \gradientchrf{0.5} & \gradientchrf{0.5} & \gradientchrf{16.4} & \gradientchrf{14.7} & \gradientchrf{14.4} & \gradientchrf{2.3} & \gradient{6.8} & \gradient{4.7} & \gradient{7.6} & \gradient{0.2} & \gradient{12.0} & \gradient{9.3} & \gradient{9.3} & \gradient{9.3}  & \xmark \\
    & \textbf{\textsc{hi}} &  \gradientchrf{0.9} & \gradientchrf{0.6} & \gradientchrf{1.2} & \gradientchrf{0.8} & \gradientchrf{7.0} & \gradientchrf{5.1} & \gradientchrf{4.1} & \gradientchrf{1.3} & \gradient{2.6} & \gradient{1.2} & \gradient{1.6} & \gradient{0.3} & \gradient{9.7} & \gradient{5.9} & \gradient{4.7} & \gradient{4.7}  & \xmark \\
    & \textbf{\textsc{ur}} &  \gradientchrf{0.9} & \gradientchrf{0.6} & \gradientchrf{1.2} & \gradientchrf{0.7} & \gradientchrf{5.1} & \gradientchrf{4.1} & \gradientchrf{4.0} & \gradientchrf{1.5} & \gradient{0.7} & \gradient{0.5} & \gradient{2.0} & \gradient{0.2} & \gradient{5.1} & \gradient{3.6} & \gradient{3.4} & \gradient{3.4}  & \xmark \\     \rot{\rlap{~S=8B}}  

    & \textbf{\textsc{el}} &  \gradientchrf{1.5} & \gradientchrf{1.0} & \gradientchrf{2.0} & \gradientchrf{0.9} & \gradientchrf{23.7} & \gradientchrf{20.5} & \gradientchrf{17.7} & \gradientchrf{3.4} & \gradient{14.1} & \gradient{11.1} & \gradient{12.1} & \gradient{1.5} & \gradient{20.3} & \gradient{18.0} & \gradient{14.0} & \gradient{14.0}  & \xmark \\
    & \textbf{\textsc{th}} &  \gradientchrf{1.4} & \gradientchrf{0.8} & \gradientchrf{1.5} & \gradientchrf{1.0} & \gradientchrf{24.3} & \gradientchrf{23.0} & \gradientchrf{16.0} & \gradientchrf{1.6} & \gradient{5.2} & \gradient{3.2} & \gradient{4.7} & \gradient{1.0} & \gradient{14.0} & \gradient{12.6} & \gradient{9.2} & \gradient{9.2}  & \xmark \\
    & \textbf{\textsc{mk}} &  \gradientchrf{0.6} & \gradientchrf{0.6} & \gradientchrf{0.8} & \gradientchrf{0.8} & \gradientchrf{21.9} & \gradientchrf{19.8} & \gradientchrf{17.9} & \gradientchrf{2.8} & \gradient{11.4} & \gradient{8.7} & \gradient{14.3} & \gradient{0.9} & \gradient{26.1} & \gradient{21.2} & \gradient{19.6} & \gradient{19.6}  & \xmark \\
    & \textbf{\textsc{ky}} &  \gradientchrf{0.6} & \gradientchrf{0.6} & \gradientchrf{0.6} & \gradientchrf{0.6} & \gradientchrf{4.4} & \gradientchrf{4.9} & \gradientchrf{4.0} & \gradientchrf{1.8} & \gradient{0.3} & \gradient{0.4} & \gradient{0.7} & \gradient{0.2} & \gradient{2.1} & \gradient{1.5} & \gradient{1.6} & \gradient{1.6}  & \xmark \\
    & \textbf{\textsc{bn}} &  \gradientchrf{1.5} & \gradientchrf{0.4} & \gradientchrf{1.5} & \gradientchrf{0.8} & \gradientchrf{4.6} & \gradientchrf{3.6} & \gradientchrf{3.9} & \gradientchrf{1.2} & \gradient{1.2} & \gradient{0.7} & \gradient{1.4} & \gradient{0.2} & \gradient{5.8} & \gradient{2.8} & \gradient{2.7} & \gradient{2.7}  & \xmark \\
    & \textbf{\textsc{ka}} &  \gradientchrf{1.7} & \gradientchrf{0.7} & \gradientchrf{1.7} & \gradientchrf{0.9} & \gradientchrf{8.2} & \gradientchrf{7.7} & \gradientchrf{7.4} & \gradientchrf{2.4} & \gradient{1.3} & \gradient{1.0} & \gradient{1.6} & \gradient{0.2} & \gradient{4.7} & \gradient{2.7} & \gradient{3.4} & \gradient{3.4}  & \xmark \\
    & \textbf{\textsc{tg}} &  \gradientchrf{0.6} & \gradientchrf{0.6} & \gradientchrf{0.5} & \gradientchrf{0.7} & \gradientchrf{5.7} & \gradientchrf{5.6} & \gradientchrf{4.8} & \gradientchrf{3.3} & \gradient{0.7} & \gradient{0.9} & \gradient{1.4} & \gradient{0.2} & \gradient{4.6} & \gradient{3.1} & \gradient{3.1} & \gradient{3.1}  & \xmark \\
    & \textbf{\textsc{sd}} &  \gradientchrf{0.5} & \gradientchrf{0.5} & \gradientchrf{0.5} & \gradientchrf{0.5} & \gradientchrf{4.4} & \gradientchrf{3.9} & \gradientchrf{3.2} & \gradientchrf{1.5} & \gradient{1.2} & \gradient{0.5} & \gradient{1.5} & \gradient{0.2} & \gradient{4.1} & \gradient{3.2} & \gradient{3.4} & \gradient{3.4}  & \xmark \\
    & \textbf{\textsc{ne}} &  \gradientchrf{1.0} & \gradientchrf{0.7} & \gradientchrf{1.0} & \gradientchrf{0.6} & \gradientchrf{4.4} & \gradientchrf{4.0} & \gradientchrf{3.1} & \gradientchrf{1.5} & \gradient{1.0} & \gradient{0.6} & \gradient{1.4} & \gradient{0.2} & \gradient{4.9} & \gradient{3.3} & \gradient{3.2} & \gradient{3.2}  & \xmark \\
    & \textbf{\textsc{ta}} &  \gradientchrf{2.0} & \gradientchrf{0.6} & \gradientchrf{0.9} & \gradientchrf{0.9} & \gradientchrf{5.1} & \gradientchrf{4.9} & \gradientchrf{4.5} & \gradientchrf{2.0} & \gradient{0.5} & \gradient{0.3} & \gradient{0.8} & \gradient{0.2} & \gradient{2.6} & \gradient{1.3} & \gradient{1.5} & \gradient{1.5}  & \xmark \\
    & \textbf{\textsc{mn}} &  \gradientchrf{0.6} & \gradientchrf{0.3} & \gradientchrf{0.3} & \gradientchrf{0.4} & \gradientchrf{3.0} & \gradientchrf{3.3} & \gradientchrf{3.2} & \gradientchrf{1.5} & \gradient{0.2} & \gradient{0.3} & \gradient{0.7} & \gradient{0.2} & \gradient{1.1} & \gradient{1.6} & \gradient{1.3} & \gradient{1.3}  & \xmark \\
    & \textbf{\textsc{pa}} &  \gradientchrf{0.8} & \gradientchrf{0.4} & \gradientchrf{0.6} & \gradientchrf{0.9} & \gradientchrf{6.6} & \gradientchrf{7.6} & \gradientchrf{6.4} & \gradientchrf{2.2} & \gradient{0.1} & \gradient{0.1} & \gradient{0.4} & \gradient{0.1} & \gradient{0.9} & \gradient{0.2} & \gradient{0.5} & \gradient{0.5}  & \xmark \\
    & \textbf{\textsc{te}} &  \gradientchrf{1.4} & \gradientchrf{1.0} & \gradientchrf{1.1} & \gradientchrf{1.5} & \gradientchrf{4.0} & \gradientchrf{3.7} & \gradientchrf{3.6} & \gradientchrf{3.3} & \gradient{0.3} & \gradient{0.3} & \gradient{0.6} & \gradient{0.3} & \gradient{1.3} & \gradient{0.6} & \gradient{0.7} & \gradient{0.7}  & \xmark \\
    & \textbf{\textsc{ml}} &  \gradientchrf{1.8} & \gradientchrf{0.5} & \gradientchrf{0.8} & \gradientchrf{1.0} & \gradientchrf{4.9} & \gradientchrf{5.6} & \gradientchrf{4.9} & \gradientchrf{2.7} & \gradient{0.3} & \gradient{0.2} & \gradient{0.6} & \gradient{0.1} & \gradient{1.0} & \gradient{0.4} & \gradient{1.0} & \gradient{1.0}  & \xmark \\
    & \textbf{\textsc{mr}} &  \gradientchrf{0.9} & \gradientchrf{0.6} & \gradientchrf{1.1} & \gradientchrf{0.8} & \gradientchrf{3.9} & \gradientchrf{4.2} & \gradientchrf{3.1} & \gradientchrf{1.2} & \gradient{0.7} & \gradient{0.4} & \gradient{0.8} & \gradient{0.1} & \gradient{3.7} & \gradient{2.1} & \gradient{2.0} & \gradient{2.0}  & \xmark \\
    & \textbf{\textsc{am}} &  \gradientchrf{0.7} & \gradientchrf{0.6} & \gradientchrf{0.9} & \gradientchrf{0.7} & \gradientchrf{2.0} & \gradientchrf{2.0} & \gradientchrf{2.0} & \gradientchrf{0.3} & \gradient{0.2} & \gradient{0.2} & \gradient{0.4} & \gradient{0.1} & \gradient{0.8} & \gradient{0.4} & \gradient{0.6} & \gradient{0.6}  & \xmark \\
    & \textbf{\textsc{my}} &  \gradientchrf{0.9} & \gradientchrf{0.3} & \gradientchrf{1.1} & \gradientchrf{0.4} & \gradientchrf{7.2} & \gradientchrf{8.5} & \gradientchrf{7.5} & \gradientchrf{4.4} & \gradient{0.2} & \gradient{0.2} & \gradient{0.3} & \gradient{0.2} & \gradient{1.3} & \gradient{0.6} & \gradient{0.7} & \gradient{0.7}  & \xmark \\
    & \textbf{\textsc{kn}} &  \gradientchrf{1.6} & \gradientchrf{0.5} & \gradientchrf{1.4} & \gradientchrf{0.6} & \gradientchrf{4.8} & \gradientchrf{4.5} & \gradientchrf{4.5} & \gradientchrf{0.5} & \gradient{0.2} & \gradient{0.2} & \gradient{0.6} & \gradient{0.2} & \gradient{1.3} & \gradient{0.5} & \gradient{0.9} & \gradient{0.9}  & \xmark \\
    & \textbf{\textsc{km}} &  \gradientchrf{1.6} & \gradientchrf{1.4} & \gradientchrf{1.2} & \gradientchrf{1.5} & \gradientchrf{6.6} & \gradientchrf{7.4} & \gradientchrf{9.7} & \gradientchrf{4.2} & \gradient{0.4} & \gradient{0.3} & \gradient{0.0} & \gradient{0.6} & \gradient{1.5} & \gradient{1.0} & \gradient{1.3} & \gradient{1.3}  & \xmark \\
    & \textbf{\textsc{gu}} &  \gradientchrf{1.2} & \gradientchrf{0.5} & \gradientchrf{0.9} & \gradientchrf{0.6} & \gradientchrf{3.5} & \gradientchrf{4.7} & \gradientchrf{3.3} & \gradientchrf{1.3} & \gradient{0.1} & \gradient{0.2} & \gradient{0.4} & \gradient{0.1} & \gradient{0.8} & \gradient{0.3} & \gradient{0.4} & \gradient{0.4}  & \xmark \\
    & \textbf{\textsc{lo}} &  \gradientchrf{1.9} & \gradientchrf{1.6} & \gradientchrf{1.5} & \gradientchrf{2.1} & \gradientchrf{8.3} & \gradientchrf{8.7} & \gradientchrf{7.0} & \gradientchrf{5.0} & \gradient{0.6} & \gradient{0.5} & \gradient{0.3} & \gradient{1.1} & \gradient{1.5} & \gradient{1.1} & \gradient{1.6} & \gradient{1.6}  & \xmark \\

    \end{tabular}
\begin{tabular}{lrrrr}

    \rowcolor{gray!50}
    \textbf{\textsc{source}} & \multicolumn{1}{c}{\textbf{\textsc{en}}} & \multicolumn{1}{c}{\textbf{\textsc{nen}}} & \multicolumn{1}{c}{\textbf{\textsc{bil}}} & \multicolumn{1}{c}{\textbf{\textsc{tra}}} \\

    \rowcolor{gray!20}
    \multicolumn{5}{c}{\textit{Raw counts (tokens)}} \\
    
    Social media conversations (multilingual) $50\%$ &	$756{,}378{,}913{,}006$ &	$169{,}908{,}649{,}039$ &	$6{,}404{,}486{,}427$ &	$1{,}448{,}443{,}476$  \\
    Filtered webpages (multilingual) $27\%$ & $459{,}437{,}466{,}428$ & $38{,}653{,}502{,}458$ & $7{,}387{,}577{,}398$ & $4{,}260{,}754{,}907$ \\
    Wikipedia  (multilingual)  $4\%$ & $12{,}851{,}315{,}601$ & $42{,}010{,}300{,}146$ & $2{,}514{,}892{,}098$ & $1{,}403{,}598{,}754$  \\
    Books (English) $13\%$ & $258{,}396{,}969{,}011$ & $597{,}753{,}715$ & $1{,}605{,}687{,}335$ & $2{,}323{,}744{,}561$ \\
    News (English) $1\%$ & $26{,}244{,}234{,}449$ & $26{,}445{,}407$ & $45{,}117{,}552$ & $5{,}554{,}488$  \\

    \addlinespace[0.5em]
    \rowcolor{gray!20}
    \multicolumn{5}{c}{\textit{Normalized by bilinguialism}} \\
    
    Social media conversations (multilingual)  $50\%$ & \grper{49.98} &  \grper{67.64} &  \grper{35.66} &   \grper{15.34} \\
    Filtered webpages (multilingual)  $27\%$ & \grper{30.36} & \grper{15.39} & 	\grper{41.14} &	\grper{45.13} \\
    Wikipedia (multilingual)   $4\%$ & \grper{0.85} & \grper{16.72} & \grper{14.00} & \grper{14.87} \\
    Books (English) $13\%$ &  \grper{17.07} &	\grper{0.24} &	\grper{8.94} &	\grper{24.61}\\
    News (English)  $1\%$ & \grper{1.73} & \grper{0.01} & \grper{0.25} &	\grper{0.06} \\

    \addlinespace[0.5em]
    \rowcolor{gray!20}
    \multicolumn{5}{c}{\textit{Normalized by source}} \\

    Social media conversations (multilingual)  $50\%$ & \grper{80.97} & \grper{18.19} & \grper{0.69} &	\grper{0.16} \\
    Filtered webpages (multilingual)  $27\%$ & \grper{90.13} &	\grper{7.58} &	\grper{1.45} &	\grper{0.84} \\
    Wikipedia (multilingual)   $4\%$ & \grper{21.86} & \grper{71.47} &	\grper{4.28} &	\grper{2.39} \\
    Books (English) $13\%$ & \grper{98.28} & \grper{0.23} &	\grper{0.61} &	\grper{0.88} \\
    News (English)  $1\%$ & \grper{99.71} &	\grper{0.10} & \grper{0.17} &	\grper{0.02} \\
    \end{tabular}
